Hardware-aware Design of Multiplierless Second-Order IIR Filters with Minimum Adders

In this work, we optimally solve the problem of multiplierless design of second-order Infinite Impulse Response filters with minimum number of adders. Given a frequency specification, we design a stable direct form filter with hardware-aware fixed-point coefficients that yielding minimal number of adders when replacing all the multiplications by bit shifts and additions. The coefficient design, quantization and implementation, typically conducted independently, are now gathered into one global optimization problem, modeled through integer linear programming and efficiently solved using generic solvers. We guarantee the frequency-domain specifications and stability, which together with optimal number of adders will significantly simplify design-space exploration for filter designers. The optimal filters are implemented within the FloPoCo IP core generator and synthesized for Field Programmable Gate Arrays. With respect to state-of-the-art three-step filter design methods, our one-step design approach achieves, on average, 42% reduction in the number of lookup tables and 21% improvement in delay.

==> images/blocsmodel.tex <==
\begin{figure}
	\centering\scriptsize
	\begin{tikzpicture}[node distance=2mm, auto]
	\tikzset{mynode/.style = {
			shape=rectangle,
			draw=black, semithick,
			text width=0.3\linewidth,
			align=center}
	}
	\tikzset{mynotsosurenode/.style = {
			shape=rectangle,
			draw=black, semithick, dashed,
			text width=0.28\linewidth,
			align=center,
			font=\footnotesize}
	}
	\node[mynode] (glue) [draw] {Glue constraints};
	\node (activateornot) [above=1.5mm of glue] {\phantom{.}};
	\node (constraints) [above=5mm of activateornot] {};
	\node[mynode, rounded corners, text width=0.5\linewidth] (preprocess) [above=5mm of constraints] {Preprocessing: coefficients bounds};
	\node[mynode] (specifications) [left=of constraints] {Filter specification constraints};
	\node[mynode] (stability) [right=of constraints] {Stability constraints};
	\node (mcm) [below=1.5mm of glue] {};
	\node[mynode] (mcm1) [left=2mm of mcm] {MCM A};
	\node[mynode] (mcm2) [right=2mm of mcm] {MCM B};
	\node[mynotsosurenode, text width=0.5\linewidth] (symmetry) [above=1mm of glue] {Symmetry breaking constraints};
	%\node[mynotsosurenode] (coefficientbounds) [left=2mm of activateornot] {Coefficient bounds};
	\end{tikzpicture}
	\caption{High-level structure of the global ILP model IIRoptim.}
	\label{fig:highlevel_iir}
\end{figure}

==> images/directformsecondorder.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\matrix (secondorderiir) [row sep=-3mm, column sep=4mm] {
		\node[dspnodeopen, dsp/label=left] (m11) {$x_n$}; \pgfmatrixnextcell
		\node[dspnodefull] (m12) {}; \pgfmatrixnextcell
		\node[triangleleftright, label={above:$b_0$}, label={below:$\phantom{b_0}$}] (m13) {}; \pgfmatrixnextcell
		\node[dspadder, label={right:$\phantom{.}$}] (m14) {}; \pgfmatrixnextcell
		\node[dspadder, label={left:$\phantom{.}$}] (m15) {}; \pgfmatrixnextcell
		\node[coordinate] (m16) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m17) {}; \pgfmatrixnextcell
		\node[dspnodeopen, dsp/label=right] (m18) {$y_n$}; \\
		\node[coordinate] (m21) {}; \pgfmatrixnextcell
		\node[coordinate] (m22) {}; \pgfmatrixnextcell
		\node[coordinate] (m23) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.8] (m24) {$z^{-1}$}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.8] (m25) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m26) {}; \pgfmatrixnextcell
		\node[coordinate] (m27) {}; \pgfmatrixnextcell
		\node[coordinate] (m28) {}; \\
		\node[coordinate] (m31) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m32) {}; \pgfmatrixnextcell
		\node[triangleleftright, label={above:$b_1$}, label={below:$\phantom{b_1}$}] (m33) {}; \pgfmatrixnextcell
		\node[dspadder] (m34) {}; \pgfmatrixnextcell
		\node[dspadder] (m35) {}; \pgfmatrixnextcell
		\node[trianglerightleft, label={above:$-a_1$}] (m36) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m37) {}; \pgfmatrixnextcell
		\node[coordinate] (m38) {}; \\
		\node[coordinate] (m41) {}; \pgfmatrixnextcell
		\node[coordinate] (m42) {}; \pgfmatrixnextcell
		\node[coordinate] (m43) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.8] (m44) {$z^{-1}$}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.8] (m45) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m46) {}; \pgfmatrixnextcell
		\node[coordinate] (m47) {}; \pgfmatrixnextcell
		\node[coordinate] (m48) {}; \\
		\node[coordinate] (m51) {}; \pgfmatrixnextcell
		\node[coordinate] (m52) {}; \pgfmatrixnextcell
		\node[triangleleftright, label={above:$b_2$}] (m53) {}; \pgfmatrixnextcell
		\node[coordinate] (m54) {}; \pgfmatrixnextcell
		\node[coordinate] (m55) {}; \pgfmatrixnextcell
		\node[trianglerightleft, label={above:$-a_2$}] (m56) {}; \pgfmatrixnextcell
		\node[coordinate] (m57) {}; \pgfmatrixnextcell
		\node[coordinate] (m58) {}; \\
	};
	
	% Draw connections
	\begin{scope}[start chain]
		\chainin (m11);
		\chainin (m12) [join=by dspline];
		\chainin (m13) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m12);
		\chainin (m22) [join=by dspline];
		\chainin (m32) [join=by dspline];
		\chainin (m33) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m32);
		\chainin (m42) [join=by dspline];
		\chainin (m52) [join=by dspline];
		\chainin (m53) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m53);
		\chainin (m54) [join=by dspline];
		\chainin (m44) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m44);
		\chainin (m34) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m33);
		\chainin (m34) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m34);
		\chainin (m24) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m24);
		\chainin (m14) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m13);
		\chainin (m14) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m14);
		\chainin (m15) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m15);
		\chainin (m16) [join=by dspline];
		\chainin (m17) [join=by dspline];
		\chainin (m18) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m17);
		\chainin (m27) [join=by dspline];
		\chainin (m37) [join=by dspline];
		\chainin (m36) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m37);
		\chainin (m47) [join=by dspline];
		\chainin (m57) [join=by dspline];
		\chainin (m56) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m56);
		\chainin (m55) [join=by dspline];
		\chainin (m45) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m45);
		\chainin (m35) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m36);
		\chainin (m35) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m35);
		\chainin (m25) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m25);
		\chainin (m15) [join=by dspconn];
	\end{scope}
	\end{tikzpicture}
\caption{Transposed Direct Form II for a second-order IIR filter.}
\label{fig:iirfilters}
\end{figure}


\endinput



\begin{figure}
	\centering
	%\includegraphics{}
	\resizebox{0.45\textwidth}{!}{%
		\begin{tikzpicture}
			% Place nodes using a matrix
			\matrix (secondorderiir) [row sep=5mm, column sep=1mm] {
				\node[dspnodeopen,dsp/label=left] (input101) {$x_n$}; \pgfmatrixnextcell
				\node[dspnodefull, label={above:$x_n$}] (point102) {}; \pgfmatrixnextcell
				\node[dspsquare] (box103) {$z^{-1}$}; \pgfmatrixnextcell
				\node[dspnodefull, label={above:$x_{n-1}$}] (point104) {}; \pgfmatrixnextcell
				\node[dspsquare] (box105) {$z^{-1}$}; \pgfmatrixnextcell
				\node[coordinate, label={above:$x_{n-2}$}] (point106) {}; \pgfmatrixnextcell
				\node[coordinate] (empty107) {}; \pgfmatrixnextcell
				\node[coordinate, label={above:$y_{n-2}$}] (point108) {}; \pgfmatrixnextcell
				\node[dspsquare] (box109) {$z^{-1}$}; \pgfmatrixnextcell
				\node[dspnodefull, label={above:$y_{n-1}$}] (point110) {}; \pgfmatrixnextcell
				\node[dspsquare] (box111) {$z^{-1}$}; \pgfmatrixnextcell
				\node[coordinate, label={above:\phantom{...}}] (empty112) {}; \pgfmatrixnextcell
				\node[coordinate] (empty113) {}; \\
				
				\node[coordinate] (empty201) {}; \pgfmatrixnextcell
				\node[dspmixer, dsp/label=right] (coef202) {$b_0$}; \pgfmatrixnextcell
				\node[coordinate] (empty203) {}; \pgfmatrixnextcell
				\node[dspmixer, dsp/label=right] (coef204) {$b_1$}; \pgfmatrixnextcell
				\node[coordinate] (empty205) {}; \pgfmatrixnextcell
				\node[dspmixer, dsp/label=right] (coef206) {$b_2$}; \pgfmatrixnextcell
				\node[coordinate, label={above:\phantom{....}}] (empty207) {}; \pgfmatrixnextcell
				\node[dspmixer, dsp/label=right] (coef208) {$-a_2$}; \pgfmatrixnextcell
				\node[coordinate] (empty209) {}; \pgfmatrixnextcell
				\node[dspmixer, dsp/label=right] (coef210) {$-a_1$}; \pgfmatrixnextcell
				\node[coordinate] (empty211) {}; \pgfmatrixnextcell
				\node[coordinate] (empty212) {}; \pgfmatrixnextcell
				\node[coordinate] (empty213) {}; \\
				
				\node[coordinate] (empty301) {}; \pgfmatrixnextcell
				\node[coordinate] (empty302) {}; \pgfmatrixnextcell
				\node[coordinate] (empty303) {}; \pgfmatrixnextcell
				\node[dspadder] (plus304) {}; \pgfmatrixnextcell
				\node[coordinate] (empty305) {}; \pgfmatrixnextcell
				\node[dspadder] (plus306) {}; \pgfmatrixnextcell
				\node[coordinate] (empty307) {}; \pgfmatrixnextcell
				\node[dspadder] (plus308) {}; \pgfmatrixnextcell
				\node[coordinate] (empty309) {}; \pgfmatrixnextcell
				\node[dspadder] (plus310) {}; \pgfmatrixnextcell
				\node[coordinate] (empty311) {}; \pgfmatrixnextcell
				\node[dspnodefull, dsp/label=below] (point312) {$y_n$}; \pgfmatrixnextcell
				\node[dspnodeopen, dsp/label=right, label={left:\phantom{...}}] (output313) {$y_n$}; \\
			};
			
			% Draw connections
			\begin{scope}[start chain]
				\chainin (input101);
				\chainin (point102) [join=by dspline];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point102);
				\chainin (coef202) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (coef202);
				\chainin (empty302) [join=by dspline];
				\chainin (plus304) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point102);
				\chainin (box103) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (box103);
				\chainin (point104) [join=by dspline];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point104);
				\chainin (coef204) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (coef204);
				\chainin (plus304) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (plus304);
				\chainin (plus306) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point104);
				\chainin (box105) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (box105);
				\chainin (point106) [join=by dspline];
				\chainin (coef206) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (coef206);
				\chainin (plus306) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (plus306);
				\chainin (plus308) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (plus308);
				\chainin (plus310) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (coef208);
				\chainin (plus308) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (coef210);
				\chainin (plus310) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (plus310);
				\chainin (point312) [join=by dspline];
				\chainin (empty112) [join=by dspline];
				\chainin (box111) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (box111);
				\chainin (point110) [join=by dspline];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point110);
				\chainin (box109) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (box109);
				\chainin (point108) [join=by dspline];
				\chainin (coef208) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point110);
				\chainin (coef210) [join=by dspconn];
			\end{scope}
			\begin{scope}[start chain]
				\chainin (point312);
				\chainin (output313) [join=by dspconn];
			\end{scope}
	\end{tikzpicture}}
	\caption{Direct form realization of a second-order IIR filter. \TODO{Re-draw}}
	\label{fig:iirfilters}
\end{figure}

==> images/flow.tex <==
\begin{figure}
\definecolor{backgroundcolor}{RGB}{202, 231, 193}
\definecolor{whiteorblack}{RGB}{0,0,0}%{255, 255, 255}
\begin{tikzpicture}[font=\sffamily]
	\tikzset{basicnode/.style = {
	align=center
	}
	}
	\tikzset{smallnodelabel/.style = {
		prefix after command= {\pgfextra{\tikzset{every label/.style={font=\scriptsize}}}}}
	}
	\tikzset{myfitnode/.style = {
		shape=rectangle,
		rounded corners,
		semithick, draw=black}
	}
	\tikzset{mysimplenode/.style = {
		shape=rectangle,
		draw=black, semithick,
		text centered,
		align=center,
		minimum height=3em,
		font=\small}
	}
	\tikzset{mynotsosurenode/.style = {
		shape=rectangle,
		draw=black, semithick, dashed,
		align=left,
		font=\small}
	}
	\node[basicnode] (centernode) {};
	\node[basicnode] (lownode) [below=1mm of centernode] {};
	\node[basicnode, text=whiteorblack] (jiir2hw) [above=1mm of centernode] {Optimal order-2 IIR
	hardware\\generator};
	\node[mysimplenode, draw=whiteorblack, text=whiteorblack] (jiir2ag) [left=6mm of lownode] {IIRoptim};
	\node[mysimplenode, draw=whiteorblack, text=whiteorblack] (flopoco) [right=6mm of lownode] {FloPoCo};

	\draw[->, shorten >= 1pt, shorten <= 1pt, color=whiteorblack] (jiir2ag) -- node [midway, above] {\scriptsize coeffs} node [midway, below] {\scriptsize addergraphs} (flopoco);

	\begin{scope}[on background layer]
		\node[myfitnode, font=\scriptsize, text centered, draw=whiteorblack, fill=backgroundcolor, fit={(jiir2hw) (jiir2ag) (flopoco)}] (wholeblock) {};
	\end{scope}

	\node[mysimplenode] (vhdl) [right=3mm of wholeblock] {.vhdl};
	\node[mynotsosurenode] (filterspecs) [left=3mm of wholeblock] {Frequency\phantom{..}\\specifications\phantom{..}
	\\\vspace{-0.5em}\\ {\hfill\footnotesize \textcolor{blue}{filter spec.}}};
	\node[mynotsosurenode] (hardwarespecs) [below=3mm of wholeblock] {\phantom{..}input format \quad output format \quad
	FPGA freq\phantom{..} \\\vspace{-0.5em}\\ {\hfill\footnotesize \textcolor{blue}{hardware spec.}}};

	\draw[->, semithick, shorten >= 1pt, shorten <= 1pt] (wholeblock) -- (vhdl);
	\draw[->, semithick, shorten >= 1pt, shorten <= 1pt] (filterspecs) -- (wholeblock);
	\draw[->, semithick, shorten >= 1pt, shorten <= 1pt] (hardwarespecs) -- (wholeblock);

	%\node[smallnodelabel, label=above left:{julia}] () [below right=0mm of wholeblock] {};

\end{tikzpicture}
\caption{Interface of the proposed tool. }% Julia front-end permits easy communication with generic ILP
%solvers and hardware code
%generation tool FLoPoCo.}
\label{fig:tool}
\end{figure}


\endinput


\begin{figure}
	\begin{tikzpicture}[font=\sffamily]
	\node[draw,align=center,black,rounded corners, minimum width=30ex, minimum height=10ex] (flopoco) at (0,1ex) {\textbf{Optimal order-2 IIR hardware generation}};
	\node[draw, rectangle,fill=black!5, minimum height=10ex] (vhdl) at (25ex,1ex) {.vhdl};


	\draw (-22ex,2ex)   node[left] (freqspec) {\phantom{..}frequency\phantom{....}};
	\draw (-22ex,-1ex)   node[left] (freqspec2) {\phantom{..}specification};
	\draw (freqspec.west) ++(-1ex,-6.5ex)   node[right,blue] (funcspec)  {\small\emph{filter specification}};

	\draw(freqspec.north east) ++ (1ex,0) coordinate(topright);
	\draw(funcspec.south west) ++ (0,0) coordinate(bottomleft);
	\draw[dotted,blue] (topright) rectangle (bottomleft);

	\draw (-22ex,-10ex) node[align=center] (struct)   {input format};
	\draw (struct.east) ++(1ex,0) node[right,align=center] (target)  {output format};
	\draw (target.east) ++(1ex,0) node[right,align=center] (freq)    {FPGA freq};
	\draw (struct.west) ++(-5ex,-3ex)   node[right,blue] (perfspec)  {\small\emph{hardware specification}};

	\draw(freq.north east) ++ (1ex,0) coordinate(topright);
	\draw(perfspec.south west) ++ (0,0) coordinate(bottomleft);
	\draw[dotted,blue] (topright) rectangle (bottomleft);

	\draw[ultra thick,->,>=stealth] (freqspec.east) -- (flopoco.180) ;

	\draw[ultra thick,->,>=stealth] (struct) -- (flopoco.205) ;
	\draw[ultra thick,->,>=stealth] (target) -- (flopoco.230) ;
	\draw[ultra thick,->,>=stealth] (freq) -- (flopoco.300) ;
	\draw[ultra thick,->,>=stealth] (flopoco.east) -- (vhdl.west) ;
	\end{tikzpicture}
\end{figure}


==> images/hp0.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	ytick pos=left,
	xtick pos=bottom,
	legend style={at={(0.9,0.1)}, anchor=south east},
	ymin=0,
	xmin=-0.05,
	xmax=1,
	width=\linewidth,
	height=.5\linewidth,
	ylabel={$\left|H\left(e^{i\omega}\right)\right|$},
	xlabel={Normalized frequency $\omega$},
	]
%	\addplot [
%	legend entry=Ours,
%	color=green,
%	ultra thick,
%	] coordinates
%	{(0.0, 0.0) (0.01, 0.7145964000660368) (0.02, 0.9067716526335362) (0.03, 0.9627980010079993) (0.04, 
%0.9850075358000147) (0.05, 0.9958213049047481) (0.06, 1.0018467757538765) (0.07, 1.0055332212251378) (0.08, 
%1.0079477439867577) (0.09, 1.0096132049277373) (0.1, 1.0108095624221818) (0.11, 1.01169745959294) (0.12, 
%1.0123743321305942) (0.13, 1.0129020241394158) (0.14, 1.0133213039650895) (0.15, 1.0136599218097577) (0.16, 
%1.0139372928326156) (0.17, 1.0141673280056174) (0.18, 1.0143602044135829) (0.19, 1.014523505635747) (0.2, 
%1.0146629757825498) (0.21, 1.0147830297640494) (0.22, 1.0148871058211457) (0.23, 1.0149779136565287) (0.24, 
%1.015057612046438) (0.25, 1.0151279379328735) (0.26, 1.0151903015682247) (0.27, 1.0152458575410772) (0.28, 
%1.015295558423654) (0.29, 1.0153401957344554) (0.3, 1.0153804315306536) (0.31, 1.015416823001558) (0.32, 
%1.0154498417802817) (0.33, 1.0154798892310155) (0.34, 1.015507308642394) (0.35, 1.015532395022261) (0.36, 
%1.0155554030181977) (0.37, 1.01557655336268) (0.38, 1.0155960381487226) (0.39, 1.0156140251723613) (0.4, 
%1.0156306615259183) (0.41, 1.0156460765861899) (0.42, 1.015660384511244) (0.43, 1.0156736863360298) (0.44, 
%1.0156860717388088) (0.45, 1.0156976205361785) (0.46, 1.0157084039533204) (0.47, 1.01571848570726) (0.48, 
%1.0157279229339466) (0.49, 1.0157367669843544) (0.5, 1.0157450641103227) (0.51, 1.0157528560572444) (0.52, 
%1.0157601805777763) (0.53, 1.015767071878364) (0.54, 1.0157735610084344) (0.55, 1.0157796762005045) (0.56, 
%1.0157854431681497) (0.57, 1.0157908853676858) (0.58, 1.0157960242285202) (0.59, 1.0158008793563769) (0.6, 
%1.0158054687129776) (0.61, 1.015809808775237) (0.62, 1.0158139146765848) (0.63, 1.015817800332669) (0.64, 
%1.0158214785533652) (0.65, 1.0158249611427628) (0.66, 1.0158282589885737) (0.67, 1.0158313821422038) (0.68, 
%1.0158343398905831) (0.69, 1.015837140820687) (0.7, 1.0158397928775869) (0.71, 1.015842303416734) (0.72, 
%1.0158446792511222) (0.73, 1.0158469266938657) (0.74, 1.015849051596697) (0.75, 1.0158510593847894) (0.76, 
%1.015852955088308) (0.77, 1.0158547433709915) (0.78, 1.0158564285560847) (0.79, 1.0158580146498684) (0.8, 
%1.015859505363018) (0.81, 1.0158609041300006) (0.82, 1.015862214126687) (0.83, 1.015863438286344) (0.84, 
%1.0158645793141456) (0.85, 1.0158656397003372) (0.86, 1.0158666217321601) (0.87, 1.0158675275046432) (0.88, 
%1.0158683589303414) (0.89, 1.0158691177481183) (0.9, 1.0158698055310211) (0.91, 1.0158704236933296) (0.92, 
%1.015870973496825) (0.93, 1.015871456056326) (0.94, 1.0158718723445392) (0.95, 1.015872223196259) (0.96, 
%1.015872509311943) (0.97, 1.0158727312606985) (0.98, 1.0158728894826958) (0.99, 1.0158729842910248) (1.0, 
%1.0158730158730158) };
	\addplot [
	color=black,
	 thick,
	%dashed,
	] coordinates
	{(0.0, 0.01997896950578355) (0.01, 0.7101620632256287) (0.02, 0.9039096080179476) (0.03, 0.9609505189078075) (0.04, 0.9836379338588604) (0.05, 0.994700396881582) (0.06, 1.0008690497573036) (0.07, 1.0046447327141095) (0.08, 1.0071183799521026) (0.09, 1.0088249358402237) (0.1, 1.0100509711015229) (0.11, 1.0109609795665886) (0.12, 1.0116547571935135) (0.13, 1.012195657854909) (0.14, 1.0126254510373578) (0.15, 1.0129725715336149) (0.16, 1.0132569152183268) (0.17, 1.0134927385113728) (0.18, 1.0136904718329536) (0.19, 1.01385788791649) (0.2, 1.014000874386352) (0.21, 1.014123956614239) (0.22, 1.014230658971093) (0.23, 1.0143237591105754) (0.24, 1.0144054699936893) (0.25, 1.014477572193959) (0.26, 1.014541511413719) (0.27, 1.014598471282735) (0.28, 1.0146494283462684) (0.29, 1.0146951940524276) (0.3, 1.014736447135597) (0.31, 1.0147737588262111) (0.32, 1.0148076126467267) (0.33, 1.0148384200825373) (0.34, 1.0148665330815216) (0.35, 1.0148922540948997) (0.36, 1.0149158441968604) (0.37, 1.0149375296918048) (0.38, 1.0149575075227262) (0.39, 1.0149759497229867) (0.4, 1.0149930071000521) (0.41, 1.0150088122989465) (0.42, 1.0150234823619473) (0.43, 1.0150371208770121) (0.44, 1.0150498197887345) (0.45, 1.0150616609310645) (0.46, 1.0150727173295888) (0.47, 1.0150830543121194) (0.48, 1.0150927304591606) (0.49, 1.0151017984201003) (0.5, 1.015110305616359) (0.51, 1.0151182948490423) (0.52, 1.0151258048256158) (0.53, 1.0151328706177094) (0.54, 1.0151395240601369) (0.55, 1.0151457940995923) (0.56, 1.0151517071001486) (0.57, 1.0151572871115495) (0.58, 1.0151625561053792) (0.59, 1.0151675341834219) (0.6, 1.0151722397618879) (0.61, 1.0151766897346253) (0.62, 1.0151808996180218) (0.63, 1.015184883679879) (0.64, 1.0151886550542555) (0.65, 1.0151922258439823) (0.66, 1.0151956072123296) (0.67, 1.0151988094651045) (0.68, 1.0152018421242945) (0.69, 1.0152047139942253) (0.7, 1.015207433221076) (0.71, 1.0152100073464863) (0.72, 1.0152124433559093) (0.73, 1.0152147477222722) (0.74, 1.0152169264454407) (0.75, 1.0152189850879305) (0.76, 1.0152209288072471) (0.77, 1.0152227623851995) (0.78, 1.0152244902544822) (0.79, 1.0152261165228047) (0.8, 1.0152276449947872) (0.81, 1.0152290791918521) (0.82, 1.0152304223702768) (0.83, 1.0152316775375951) (0.84, 1.015232847467474) (0.85, 1.0152339347132104) (0.86, 1.0152349416199584) (0.87, 1.015235870335791) (0.88, 1.015236722821692) (0.89, 1.0152375008605523) (0.9, 1.0152382060652494) (0.91, 1.0152388398858745) (0.92, 1.015239403616158) (0.93, 1.0152398983991473) (0.94, 1.01524032523218) (0.95, 1.015240684971187) (0.96, 1.0152409783343637) (0.97, 1.0152412059052285) (0.98, 1.0152413681350962) (0.99, 1.0152414653449857) (1.0, 1.0152414977269706) };
	\end{axis}
	\end{tikzpicture}
	\caption{Frequency response of the compensator  \filtername{hp0}~\cite{CarlettaVeilletteKrachFang_Determiningappropriateprecisions_2003, 
	SarbisheiRadeckaZilic_AnalyticalOptimizationBit_2012}.}
	\label{fig:hp0}
\end{figure}

==> images/lp1x4hw.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\matrix (secondorderiir) [row sep=2mm, column sep=-1.7mm] {
		%\node[dspnodeopen,dsp/label=left] (m1x1) {$\underset{(m_{\inm}, l_{\inm})}{x}$\!\!\!}; \pgfmatrixnextcell
		%\node[coordinate] (m1x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x0) {}; \pgfmatrixnextcell
		\node[dspnodeopen,dsp/label=left] (m1x1) {$\underset{(m_{\inm}, \ell_{\inm})}{x}$\!\!\!}; \pgfmatrixnextcell
		\node[coordinate] (m1x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x4) {}; \pgfmatrixnextcell
		\node[coordinate, label={left:$\phantom{.}$}] (m1x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x6) {}; \pgfmatrixnextcell
		\node[dspadder, label={right:$\phantom{.}$}] (m1x7) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m1x8) {\large $\,<\!\!< \ell_b\,$}; \pgfmatrixnextcell
		\node[dspadder, label={left:$\phantom{..}$}, label={right:$\phantom{.}$}] (m1x9) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m1x10) {\large $\,<\!\!< \ell_a\,$}; \pgfmatrixnextcell
		\node[coordinate, label={[yshift=0.25cm]above:$\phantom{..}\ell_{\extm}$}] (m1x11) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m1x12) {}; \pgfmatrixnextcell
		\node[dspnodeopen, label={[yshift=0.2cm]above:$\ell_{\outm}\phantom{.....}$},dsp/label=rigth, label=left:$\phantom{.}$] (m1x13) {$\underset{(m_{\outm}, \ell_{\outm})}{y}$}; \\
		\node[coordinate] (m2x1) {}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m2x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m2x3) {}; \pgfmatrixnextcell
		%\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m2x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x13) {}; \\
		\node[coordinate] (m3x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x2) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$5x$}] (m3x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x6) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m3x7) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m3x8) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m3x9) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m3x10) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m3x11) {}; \pgfmatrixnextcell
		%\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m3x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x13) {}; \\
		\node[coordinate] (m4x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m4x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x5) {}; \pgfmatrixnextcell
		\node[coordinate, label={[yshift=-0.7mm]below:$\leftarrow$}, label={below right:$\ 3$}] (m4x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x10) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$5y$}] (m4x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x13) {}; \\
		\node[coordinate] (m5x1) {}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m5x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m5x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x6) {}; \pgfmatrixnextcell
		\node[dspadder] (m5x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x8) {}; \pgfmatrixnextcell
		\node[dspadder, dsp/label=above right] (m5x9) {$\phantom{..}\overline{\phantom{l}}$}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{3}\leftarrow 3$}] (m5x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x13) {}; \\
		\node[coordinate] (m6x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x2) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$25x$}] (m6x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x6) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m6x7) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m6x8) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m6x9) {$z^{-1}$}; \pgfmatrixnextcell
		\node[dspnodefull] (m6x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x13) {}; \\
		\node[coordinate] (m7x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x4) {}; \pgfmatrixnextcell
		\node[dspnodefull, label=above:$\phantom{...}$] (m7x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x9) {}; \pgfmatrixnextcell
		\node[coordinate, label={above:$\phantom{2}\leftarrow 2$}] (m7x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x13) {}; \\
	};
	
	% Draw connections
	\begin{scope}[start chain]
	\chainin (m1x1);
	%\chainin (m1x2) [join=by dspline];
	\chainin (m1x3) [join=by dspline];
	\chainin (m2x3) [join=by dspline];
	\chainin (m2x2) [join=by dspline];
	\chainin (m3x2) [join=by dspline];
	\chainin (m3x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m2x3);
	\chainin (m2x4) [join=by dspline];
	\chainin (m3x4) [join=by dspline];
	\chainin (m3x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x3);
	\chainin (m4x3) [join=by dspline];
	\chainin (m4x6) [join=by dspline];
	\chainin (m5x6) [join=by dspline];
	\chainin (m5x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m4x3);
	\chainin (m5x3) [join=by dspline];
	\chainin (m5x2) [join=by dspline];
	\chainin (m6x2) [join=by dspline];
	\chainin (m6x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m5x3);
	\chainin (m5x4) [join=by dspline];
	\chainin (m6x4) [join=by dspline];
	\chainin (m6x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x3);
	\chainin (m7x3) [join=by dspline];
	\chainin (m7x5) [join=by dspline];
	\chainin (m1x5) [join=by dspline];
	\chainin (m1x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m7x5);
	\chainin (m7x7) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x7);
	\chainin (m1x8) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x8);
	\chainin (m1x9) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x9);
	\chainin (m1x10) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x10);
	\chainin (m1x12) [join=by dspline];
	\chainin (m1x13) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x10);
	\chainin (m1x12) [join=by Truncature];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x12);
	\chainin (m1x13) [join=by Truncature];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x12);
	\chainin (m2x12) [join=by dspline];
	\chainin (m2x11) [join=by dspline];
	\chainin (m3x11) [join=by dspline];
	\chainin (m3x10) [join=by dspline];
	\chainin (m4x10) [join=by dspline];
	\chainin (m4x11) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x11);
	\chainin (m3x12) [join=by dspline];
	\chainin (m4x12) [join=by dspline];
	\chainin (m4x11) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m4x11);
	\chainin (m6x11) [join=by dspline];
	\chainin (m6x10) [join=by dspline];
	\chainin (m5x10) [join=by dspline];
	\chainin (m5x9) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x10);
	\chainin (m7x10) [join=by dspline];
	\chainin (m7x9) [join=by dspline];
	\end{scope}
	
	\begin{scope}[start chain]
	\chainin (m7x7);
	\chainin (m6x7) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x7);
	\chainin (m5x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m5x7);
	\chainin (m3x7) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x7);
	\chainin (m1x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m7x9);
	\chainin (m6x9) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x9);
	\chainin (m5x9) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m5x9);
	\chainin (m3x9) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x9);
	\chainin (m1x9) [join=by dspconn];
	\end{scope}
	\end{tikzpicture}
	\caption{The \lp{1}{4} benchmark can be implemented with mere $7$ adders. All additions are exact, the truncation to internal
		extended
		format $\ell_{\extm}$ is determined using the WCPG
		s.t. the output is faithfully rounded to $\ell_{\outm}$.
		% $g_b = 7$, $g_a = 6$, $\ell_{\extm} = l_{\inm}+guardbits$, $\ell_{\outm} = l_{\outm}$}
	}
	\label{fig:lp1x4hw}
\end{figure}


\endinput



\begin{figure}
	\centering
	\begin{tikzpicture}
	\matrix (lp1x4) [row sep=2mm, column sep=0mm] {
		\node[dspnodeopen, dsp/label=left] (m1x1) {$\underset{(m_{\inm}, \ell_{\inm})}{x}$\!\!\!}; \pgfmatrixnextcell
		\node[coordinate] (m1x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m1x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x4) {}; \pgfmatrixnextcell
		\node[coordinate%, label={left:$\phantom{.}$}
		] (m1x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x7) {}; \pgfmatrixnextcell
		\node[dspadder, label={right:$\phantom{.}$}
		] (m1x8) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m1x9) {\large $\,<\!\!< \ell_b\,$}; \pgfmatrixnextcell
		\node[dspadder, label={left:$\phantom{..}$}, label={right:$\phantom{.}$}] (m1x10) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m1x11) {\large $\,<\!\!< \ell_a\,$}; \pgfmatrixnextcell
		\node[coordinate] (m1x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x13) {}; \pgfmatrixnextcell
		\node[coordinate, label={[yshift=0.25cm]above:$\phantom{..}\ell_{\extm}$}] (m1x14) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m1x15) {}; \pgfmatrixnextcell
		\node[dspnodeopen, label={[yshift=0.2cm]above:$\ell_{\outm}\phantom{.....}$},dsp/label=rigth, label=left:$\phantom{.}$] (m1x16) {$\underset{(m_{\outm}, \ell_{\outm})}{y}$}; \\
		\node[coordinate] (m2x1) {}; \pgfmatrixnextcell
		\node[coordinate, label={right:$\phantom{...}$}, dsp/label=below] (m2x2) {$\phantom{2}\leftarrow 2$}; \pgfmatrixnextcell
		\node[dspnodefull] (m2x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x14) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m2x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x16) {}; \\
		\node[coordinate] (m3x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x7) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m3x8) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m3x9) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m3x10) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m3x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x14) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x16) {}; \\
		\node[coordinate] (m4x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x2) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$9x$}] (m4x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x11) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$3y$}] (m4x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x14) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x16) {}; \\
		\node[coordinate] (m5x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x7) {}; \pgfmatrixnextcell
		\node[dspadder] (m5x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x9) {}; \pgfmatrixnextcell
		\node[dspadder] (m5x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x14) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x16) {}; \\
		\node[coordinate] (m6x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x3) {}; \pgfmatrixnextcell
		\node[coordinate
		%, label={right:$\phantom{...}$}
		, dsp/label=below] (m6x4) {$\phantom{2}\leftarrow 2$}; \pgfmatrixnextcell
		\node[dspnodefull] (m6x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x14) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m6x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x16) {}; \\
		\node[coordinate] (m7x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x7) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m7x8) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m7x9) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m7x10) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m7x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x14) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x16) {}; \\
		\node[coordinate] (m8x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x4) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$3x$}] (m8x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x14) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$11y$}] (m8x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m8x16) {}; \\
		\node[coordinate] (m9x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x6) {}; \pgfmatrixnextcell
		\node[dspnodefull, label={below left:\,}, label={below right:\,}] (m9x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x12) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m9x13) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x14) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x15) {}; \pgfmatrixnextcell
		\node[coordinate] (m9x16) {}; \\
		%\node[coordinate, label={[yshift=-0.7mm]below:$\leftarrow$}, label={below right:$\ 3$}] (m4x6) {}; \pgfmatrixnextcell
		%\node[dspadder, label={below right:$5y$}] (m4x11) {}; \pgfmatrixnextcell
	};

	% Draw connections
	\begin{scope}[start chain]
		\chainin (m1x1);
		\chainin (m1x2) [join=by dspline];
		\chainin (m1x3) [join=by dspline];
		\chainin (m2x3) [join=by dspline];
		\chainin (m2x2) [join=by dspline];
		\chainin (m3x2) [join=by dspline];
		\chainin (m4x2) [join=by dspline];
		\chainin (m4x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m2x3);
		\chainin (m2x4) [join=by dspline];
		\chainin (m3x4) [join=by dspline];
		\chainin (m4x4) [join=by dspline];
		\chainin (m4x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m4x3);
		\chainin (m5x3) [join=by dspline];
		\chainin (m5x4) [join=by dspline];
		\chainin (m5x5) [join=by dspline];
		\chainin (m5x6) [join=by dspline];
		\chainin (m5x7) [join=by dspline];
		\chainin (m5x8) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m1x3);
		\chainin (m1x4) [join=by dspline];
		\chainin (m1x5) [join=by dspline];
		\chainin (m2x5) [join=by dspline];
		\chainin (m3x5) [join=by dspline];
		\chainin (m4x5) [join=by dspline];
		\chainin (m5x5) [join=by dspline];
		\chainin (m6x5) [join=by dspline];
		\chainin (m6x4) [join=by dspline];
		\chainin (m6x3) [join=by dspline];
		\chainin (m7x3) [join=by dspline];
		\chainin (m8x3) [join=by dspline];
		%\chainin (m8x4) [join=by dspline];
		\chainin (m8x5) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m6x5);
		\chainin (m6x6) [join=by dspline];
		\chainin (m7x6) [join=by dspline];
		\chainin (m8x6) [join=by dspline];
		\chainin (m8x5) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m8x5);
		\chainin (m9x5) [join=by dspline];
		\chainin (m9x6) [join=by dspline];
		\chainin (m9x7) [join=by dspline];
		\chainin (m9x8) [join=by dspline];
		\chainin (m8x8) [join=by dspline];
		\chainin (m7x8) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m7x8);
		\chainin (m6x8) [join=by dspline];
		\chainin (m5x8) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
		\chainin (m9x7);
		\chainin (m8x7) [join=by dspline];
		\chainin (m7x7) [join=by dspline];
		\chainin (m6x7) [join=by dspline];
		\chainin (m5x7) [join=by dspline];
		\chainin (m4x7) [join=by dspline];
		\chainin (m3x7) [join=by dspline];
		\chainin (m2x7) [join=by dspline];
		\chainin (m1x7) [join=by dspline];
		\chainin (m1x8) [join=by dspconn];
	\end{scope}
	\end{tikzpicture}
	\caption{The \lp{1}{4} benchmark can be implemented with mere $8$ adders. All additions are exact, the truncation to internal extended format $\ell_{\extm}$ is determined using the WCPG s.t. the output is faithfully rounded to $\ell_{\outm}$.
	}
	\label{fig:lp1x4hw}
\end{figure}


\endinput



\begin{figure}
	\centering
	\begin{tikzpicture}
	\matrix (secondorderiir) [row sep=2mm, column sep=-1.7mm] {
		%\node[dspnodeopen,dsp/label=left] (m1x1) {$\underset{(m_{\inm}, l_{\inm})}{x}$\!\!\!}; \pgfmatrixnextcell
		%\node[coordinate] (m1x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x0) {}; \pgfmatrixnextcell
		\node[dspnodeopen,dsp/label=left] (m1x1) {$\underset{(m_{\inm}, \ell_{\inm})}{x}$\!\!\!}; \pgfmatrixnextcell
		\node[coordinate] (m1x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x4) {}; \pgfmatrixnextcell
		\node[coordinate, label={left:$\phantom{.}$}] (m1x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m1x6) {}; \pgfmatrixnextcell
		\node[dspadder, label={right:$\phantom{.}$}] (m1x7) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m1x8) {\large $\,<\!\!< \ell_b\,$}; \pgfmatrixnextcell
		\node[dspadder, label={left:$\phantom{..}$}, label={right:$\phantom{.}$}] (m1x9) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m1x10) {\large $\,<\!\!< \ell_a\,$}; \pgfmatrixnextcell
		\node[coordinate, label={[yshift=0.25cm]above:$\phantom{..}\ell_{\extm}$}] (m1x11) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m1x12) {}; \pgfmatrixnextcell
		\node[dspnodeopen, label={[yshift=0.2cm]above:$\ell_{\outm}\phantom{.....}$},dsp/label=rigth, label=left:$\phantom{.}$] (m1x13) {$\underset{(m_{\outm}, \ell_{\outm})}{y}$}; \\
		\node[coordinate] (m2x1) {}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m2x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m2x3) {}; \pgfmatrixnextcell
		%\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m2x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m2x13) {}; \\
		\node[coordinate] (m3x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x2) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$5x$}] (m3x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x6) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m3x7) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m3x8) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m3x9) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m3x10) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m3x11) {}; \pgfmatrixnextcell
		%\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m3x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m3x13) {}; \\
		\node[coordinate] (m4x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m4x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x5) {}; \pgfmatrixnextcell
		\node[coordinate, label={[yshift=-0.7mm]below:$\leftarrow$}, label={below right:$\ 3$}] (m4x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x9) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x10) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$5y$}] (m4x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m4x13) {}; \\
		\node[coordinate] (m5x1) {}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m5x2) {}; \pgfmatrixnextcell
		\node[dspnodefull] (m5x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x6) {}; \pgfmatrixnextcell
		\node[dspadder] (m5x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x8) {}; \pgfmatrixnextcell
		\node[dspadder, dsp/label=above right] (m5x9) {$\phantom{..}\overline{\phantom{l}}$}; \pgfmatrixnextcell
		\node[coordinate, label={below:$\phantom{3}\leftarrow 3$}] (m5x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m5x13) {}; \\
		\node[coordinate] (m6x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x2) {}; \pgfmatrixnextcell
		\node[dspadder, label={below right:$25x$}] (m6x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x4) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x6) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m6x7) {$z^{-1}$}; \pgfmatrixnextcell
		\node[coordinate] (m6x8) {}; \pgfmatrixnextcell
		\node[dspsquare, scale=0.7] (m6x9) {$z^{-1}$}; \pgfmatrixnextcell
		\node[dspnodefull] (m6x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m6x13) {}; \\
		\node[coordinate] (m7x1) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x2) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x3) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x4) {}; \pgfmatrixnextcell
		\node[dspnodefull, label=above:$\phantom{...}$] (m7x5) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x6) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x7) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x8) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x9) {}; \pgfmatrixnextcell
		\node[coordinate, label={above:$\phantom{2}\leftarrow 2$}] (m7x10) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x11) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x12) {}; \pgfmatrixnextcell
		\node[coordinate] (m7x13) {}; \\
	};

	% Draw connections
	\begin{scope}[start chain]
	\chainin (m1x1);
	%\chainin (m1x2) [join=by dspline];
	\chainin (m1x3) [join=by dspline];
	\chainin (m2x3) [join=by dspline];
	\chainin (m2x2) [join=by dspline];
	\chainin (m3x2) [join=by dspline];
	\chainin (m3x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m2x3);
	\chainin (m2x4) [join=by dspline];
	\chainin (m3x4) [join=by dspline];
	\chainin (m3x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x3);
	\chainin (m4x3) [join=by dspline];
	\chainin (m4x6) [join=by dspline];
	\chainin (m5x6) [join=by dspline];
	\chainin (m5x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m4x3);
	\chainin (m5x3) [join=by dspline];
	\chainin (m5x2) [join=by dspline];
	\chainin (m6x2) [join=by dspline];
	\chainin (m6x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m5x3);
	\chainin (m5x4) [join=by dspline];
	\chainin (m6x4) [join=by dspline];
	\chainin (m6x3) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x3);
	\chainin (m7x3) [join=by dspline];
	\chainin (m7x5) [join=by dspline];
	\chainin (m1x5) [join=by dspline];
	\chainin (m1x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m7x5);
	\chainin (m7x7) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x7);
	\chainin (m1x8) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x8);
	\chainin (m1x9) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x9);
	\chainin (m1x10) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x10);
	\chainin (m1x12) [join=by dspline];
	\chainin (m1x13) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x10);
	\chainin (m1x12) [join=by Truncature];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x12);
	\chainin (m1x13) [join=by Truncature];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m1x12);
	\chainin (m2x12) [join=by dspline];
	\chainin (m2x11) [join=by dspline];
	\chainin (m3x11) [join=by dspline];
	\chainin (m3x10) [join=by dspline];
	\chainin (m4x10) [join=by dspline];
	\chainin (m4x11) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x11);
	\chainin (m3x12) [join=by dspline];
	\chainin (m4x12) [join=by dspline];
	\chainin (m4x11) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m4x11);
	\chainin (m6x11) [join=by dspline];
	\chainin (m6x10) [join=by dspline];
	\chainin (m5x10) [join=by dspline];
	\chainin (m5x9) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x10);
	\chainin (m7x10) [join=by dspline];
	\chainin (m7x9) [join=by dspline];
	\end{scope}

	\begin{scope}[start chain]
	\chainin (m7x7);
	\chainin (m6x7) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x7);
	\chainin (m5x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m5x7);
	\chainin (m3x7) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x7);
	\chainin (m1x7) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m7x9);
	\chainin (m6x9) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m6x9);
	\chainin (m5x9) [join=by dspconn];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m5x9);
	\chainin (m3x9) [join=by dspline];
	\end{scope}
	\begin{scope}[start chain]
	\chainin (m3x9);
	\chainin (m1x9) [join=by dspconn];
	\end{scope}
	\end{tikzpicture}
	\caption{The \lp{1}{4} benchmark can be implemented with mere $7$ adders. All additions are exact, the truncation to internal
		extended
		format $\ell_{\extm}$ is determined using the WCPG
		s.t. the output is faithfully rounded to $\ell_{\outm}$.
		% $g_b = 7$, $g_a = 6$, $\ell_{\extm} = l_{\inm}+guardbits$, $\ell_{\outm} = l_{\outm}$}
	}
	\label{fig:lp1x4hw}
\end{figure}


\endinput


\begin{figure}
	\centering
	%\includegraphics{}
	\resizebox{0.45\textwidth}{!}{%
		\begin{tikzpicture}
		% Place nodes using a matrix
		\matrix (secondorderiir) [row sep=5mm, column sep=1mm] {
			\node[dspnodeopen,dsp/label=left] (m1x1) {\LARGE $\underset{(m_{\inm}, l_{\inm})}{x}$}; \pgfmatrixnextcell
			\node[coordinate] (m1x2) {}; \pgfmatrixnextcell
			\node[coordinate] (m1x3) {}; \pgfmatrixnextcell
			\node[coordinate] (m1x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m1x5) {}; \pgfmatrixnextcell
			\node[coordinate] (m1x6) {}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5] (m1x7) {}; \pgfmatrixnextcell
			\node[dspsquare, scale=1.5] (m1x8) {\Large $\,>\!\!> g_b\,$}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5] (m1x9) {}; \pgfmatrixnextcell
			\node[dspsquare, scale=1.5] (m1x10) {\Large $\,>\!\!> g_a\,$}; \pgfmatrixnextcell
			\node[coordinate, label={[yshift=0.25cm]above:\LARGE $\phantom{..}\ell_{\extm}$}] (m1x11) {}; \pgfmatrixnextcell
			\node[dspnodefull] (m1x12) {}; \pgfmatrixnextcell
			\node[dspnodeopen, label={[yshift=0.2cm]above:\LARGE $\ell_{\outm}\phantom{.....}$},dsp/label=right, label=below:\LARGE $\phantom{........}$] (m1x13) {\LARGE $\underset{(m_{\outm}, l_{\outm})}{y}$}; \\
			\node[coordinate] (m2x1) {}; \pgfmatrixnextcell
			\node[coordinate, label={below:\LARGE $\phantom{2}\leftarrow 2$}] (m2x2) {}; \pgfmatrixnextcell
			\node[dspnodefull] (m2x3) {}; \pgfmatrixnextcell
			%\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m2x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x5) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x6) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x7) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x8) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x9) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x10) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x11) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m2x13) {}; \\
			\node[coordinate] (m3x1) {}; \pgfmatrixnextcell
			\node[coordinate] (m3x2) {}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5, label={below right:\LARGE $5x$}] (m3x3) {}; \pgfmatrixnextcell
			\node[coordinate] (m3x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m3x5) {}; \pgfmatrixnextcell
			\node[coordinate] (m3x6) {}; \pgfmatrixnextcell
			\node[dspsquare, scale=1.5] (m3x7) {\large $z^{-1}$}; \pgfmatrixnextcell
			\node[coordinate] (m3x8) {}; \pgfmatrixnextcell
			\node[dspsquare, scale=1.5] (m3x9) {\large $z^{-1}$}; \pgfmatrixnextcell
			\node[coordinate, label={below:\LARGE $\phantom{2}\leftarrow 2$}] (m3x10) {}; \pgfmatrixnextcell
			\node[dspnodefull] (m3x11) {}; \pgfmatrixnextcell
			%\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m3x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m3x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m3x13) {}; \\
			\node[coordinate] (m4x1) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x2) {}; \pgfmatrixnextcell
			\node[dspnodefull] (m4x3) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x5) {}; \pgfmatrixnextcell
			\node[coordinate, label={below:\LARGE $\phantom{3}\leftarrow 3$}] (m4x6) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x7) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x8) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x9) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x10) {}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5, label={below right:\LARGE $5y$}] (m4x11) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m4x13) {}; \\
			\node[coordinate] (m5x1) {}; \pgfmatrixnextcell
			\node[coordinate, label={below:\LARGE $\phantom{2}\leftarrow 2$}] (m5x2) {}; \pgfmatrixnextcell
			\node[dspnodefull] (m5x3) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x5) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x6) {}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5] (m5x7) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x8) {}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5] (m5x9) {}; \pgfmatrixnextcell
			\node[coordinate, label={below:\LARGE $\phantom{3}\leftarrow 3$}] (m5x10) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x11) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m5x13) {}; \\
			\node[coordinate] (m6x1) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x2) {}; \pgfmatrixnextcell
			\node[dspadder, scale=1.5, label={below right:\LARGE $25x$}] (m6x3) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x4) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x5) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x6) {}; \pgfmatrixnextcell
			\node[dspsquare, scale=1.5] (m6x7) {\large $z^{-1}$}; \pgfmatrixnextcell
			\node[coordinate] (m6x8) {}; \pgfmatrixnextcell
			\node[dspsquare, scale=1.5] (m6x9) {\large $z^{-1}$}; \pgfmatrixnextcell
			\node[dspnodefull] (m6x10) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x11) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m6x13) {}; \\
			\node[coordinate] (m7x1) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x2) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x3) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x4) {}; \pgfmatrixnextcell
			\node[dspnodefull, label=above:\LARGE $\phantom{...}$] (m7x5) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x6) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x7) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x8) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x9) {}; \pgfmatrixnextcell
			\node[coordinate, label={above:\LARGE $\phantom{2}\leftarrow 2$}] (m7x10) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x11) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x12) {}; \pgfmatrixnextcell
			\node[coordinate] (m7x13) {}; \\
		};

		% Draw connections
		\begin{scope}[start chain]
			\chainin (m1x1);
			\chainin (m1x2) [join=by dspline];
			\chainin (m1x3) [join=by dspline];
			\chainin (m2x3) [join=by dspline];
			\chainin (m2x2) [join=by dspline];
			\chainin (m3x2) [join=by dspline];
			\chainin (m3x3) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m2x3);
			\chainin (m2x4) [join=by dspline];
			\chainin (m3x4) [join=by dspline];
			\chainin (m3x3) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m3x3);
			\chainin (m4x3) [join=by dspline];
			\chainin (m4x6) [join=by dspline];
			\chainin (m5x6) [join=by dspline];
			\chainin (m5x7) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m4x3);
			\chainin (m5x3) [join=by dspline];
			\chainin (m5x2) [join=by dspline];
			\chainin (m6x2) [join=by dspline];
			\chainin (m6x3) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m5x3);
			\chainin (m5x4) [join=by dspline];
			\chainin (m6x4) [join=by dspline];
			\chainin (m6x3) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m6x3);
			\chainin (m7x3) [join=by dspline];
			\chainin (m7x5) [join=by dspline];
			\chainin (m1x5) [join=by dspline];
			\chainin (m1x7) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m7x5);
			\chainin (m7x7) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x7);
			\chainin (m1x8) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x8);
			\chainin (m1x9) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x9);
			\chainin (m1x10) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x10);
			\chainin (m1x12) [join=by dspline];
			\chainin (m1x13) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x10);
			\chainin (m1x12) [join=by Truncature];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x12);
			\chainin (m1x13) [join=by Truncature];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m1x12);
			\chainin (m2x12) [join=by dspline];
			\chainin (m2x11) [join=by dspline];
			\chainin (m3x11) [join=by dspline];
			\chainin (m3x10) [join=by dspline];
			\chainin (m4x10) [join=by dspline];
			\chainin (m4x11) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m3x11);
			\chainin (m3x12) [join=by dspline];
			\chainin (m4x12) [join=by dspline];
			\chainin (m4x11) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m4x11);
			\chainin (m6x11) [join=by dspline];
			\chainin (m6x10) [join=by dspline];
			\chainin (m5x10) [join=by dspline];
			\chainin (m5x9) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m6x10);
			\chainin (m7x10) [join=by dspline];
			\chainin (m7x9) [join=by dspline];
		\end{scope}

		\begin{scope}[start chain]
			\chainin (m7x7);
			\chainin (m6x7) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m6x7);
			\chainin (m5x7) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m5x7);
			\chainin (m3x7) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m3x7);
			\chainin (m1x7) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m7x9);
			\chainin (m6x9) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m6x9);
			\chainin (m5x9) [join=by dspconn];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m5x9);
			\chainin (m3x9) [join=by dspline];
		\end{scope}
		\begin{scope}[start chain]
			\chainin (m3x9);
			\chainin (m1x9) [join=by dspconn];
		\end{scope}
		\end{tikzpicture}}
	\caption{The \lpfig{1}{4} benchmark can be implemented with mere 7 adders. All additions are exact, the truncation to internal
	extended
	format $\ell_{\extm}$ is determined using the WCPG
	s.t. the output is faithfully rounded to $\ell_{\outm}$.
	% $g_b = 7$, $g_a = 6$, $\ell_{\extm} = l_{\inm}+guardbits$, $\ell_{\outm} = l_{\outm}$}
}
	\label{fig:lp1x4hw}
\end{figure}



\endinput

%\begin{figure}
%	\centering
%	%\includegraphics{}
%	\resizebox{0.45\textwidth}{!}{%
%		\begin{tikzpicture}
%		% Place nodes using a matrix
%		\matrix (secondorderiir) [row sep=5mm, column sep=1mm] {
%			\node[dspnodeopen,dsp/label=left] (m1x1) {$x$}; \pgfmatrixnextcell
%			\node[coordinate] (m1x2) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m1x3) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m1x4) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x5) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x6) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x7) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x8) {}; \pgfmatrixnextcell
%			\node[dspadder] (m1x9) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x10) {}; \pgfmatrixnextcell
%			\node[dspadder] (m1x11) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x12) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x13) {}; \pgfmatrixnextcell
%			\node[coordinate] (m1x14) {}; \pgfmatrixnextcell
%			\node[dspnodefull, label={right:\phantom{..}}] (m1x15) {}; \pgfmatrixnextcell
%			\node[dspnodeopen,dsp/label=right] (m1x16) {$y$}; \\
%			\node[coordinate] (m2x1) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x2) {}; \pgfmatrixnextcell
%			\node[dspnodefull] (m2x3) {}; \pgfmatrixnextcell
%			\node[dspadder] (m2x4) {}; \pgfmatrixnextcell
%			\node[dspnodefull] (m2x5) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{3}\leftarrow 3$}] (m2x6) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x7) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x8) {}; \pgfmatrixnextcell
%			\node[dspsquare] (m2x9) {$z^{-1}$}; \pgfmatrixnextcell
%			\node[coordinate] (m2x10) {}; \pgfmatrixnextcell
%			\node[dspsquare] (m2x11) {$z^{-1}$}; \pgfmatrixnextcell
%			\node[coordinate] (m2x12) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x13) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x14) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x15) {}; \pgfmatrixnextcell
%			\node[coordinate] (m2x16) {}; \\
%			\node[coordinate] (m3x1) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x2) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x3) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x4) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x5) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x6) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x7) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x8) {}; \pgfmatrixnextcell
%			\node[dspadder] (m3x9) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x10) {}; \pgfmatrixnextcell
%			\node[dspadder] (m3x11) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{3}\leftarrow 3$}] (m3x12) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m3x13) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{2\leftarrow 2}$}] (m3x14) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x15) {}; \pgfmatrixnextcell
%			\node[coordinate] (m3x16) {}; \\
%			\node[coordinate] (m4x1) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x2) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x3) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x4) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x5) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x6) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m4x7) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x8) {}; \pgfmatrixnextcell
%			\node[dspsquare] (m4x9) {$z^{-1}$}; \pgfmatrixnextcell
%			\node[coordinate] (m4x10) {}; \pgfmatrixnextcell
%			\node[dspsquare] (m4x11) {$z^{-1}$}; \pgfmatrixnextcell
%			\node[dspnodefull] (m4x12) {}; \pgfmatrixnextcell
%			\node[dspadder] (m4x13) {}; \pgfmatrixnextcell
%			\node[dspnodefull] (m4x14) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x15) {}; \pgfmatrixnextcell
%			\node[coordinate] (m4x16) {}; \\
%			\node[coordinate] (m5x1) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x2) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x3) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x4) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x5) {}; \pgfmatrixnextcell
%			\node[dspnodefull] (m5x6) {}; \pgfmatrixnextcell
%			\node[dspadder] (m5x7) {}; \pgfmatrixnextcell
%			\node[dspnodefull] (m5x8) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x9) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x10) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x11) {}; \pgfmatrixnextcell
%			\node[coordinate, label={below:$\phantom{2}\leftarrow 2$}] (m5x12) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x13) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x14) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x15) {}; \pgfmatrixnextcell
%			\node[coordinate] (m5x16) {}; \\
%			\node[coordinate] (m6x1) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x2) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x3) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x4) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x5) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x6) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x7) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x8) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x9) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x10) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x11) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x12) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x13) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x14) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x15) {}; \pgfmatrixnextcell
%			\node[coordinate] (m6x16) {}; \\
%		};
%
%		% Draw connections
%		\begin{scope}[start chain]
%			\chainin (m1x1);
%			\chainin (m1x2) [join=by dspline];
%			\chainin (m2x2) [join=by dspline];
%			\chainin (m2x3) [join=by dspline];
%			\chainin (m1x3) [join=by dspline];
%			\chainin (m1x4) [join=by dspline];
%			\chainin (m2x4) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m2x3);
%			\chainin (m3x3) [join=by dspline];
%			\chainin (m3x4) [join=by dspline];
%			\chainin (m2x4) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m2x4);
%			\chainin (m2x5) [join=by dspline];
%			\chainin (m2x6) [join=by dspline];
%			\chainin (m3x6) [join=by dspline];
%			\chainin (m3x9) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m2x5);
%			\chainin (m5x5) [join=by dspline];
%			\chainin (m5x6) [join=by dspline];
%			\chainin (m4x6) [join=by dspline];
%			\chainin (m4x7) [join=by dspline];
%			\chainin (m5x7) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m5x6);
%			\chainin (m6x6) [join=by dspline];
%			\chainin (m6x7) [join=by dspline];
%			\chainin (m5x7) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m5x7);
%			\chainin (m5x8) [join=by dspline];
%			\chainin (m1x8) [join=by dspline];
%			\chainin (m1x9) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m5x8);
%			\chainin (m5x9) [join=by dspline];
%			\chainin (m4x9) [join=by dspline];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m4x9);
%			\chainin (m3x9) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m3x9);
%			\chainin (m2x9) [join=by dspline];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m2x9);
%			\chainin (m1x9) [join=by dspconn];
%		\end{scope}
%
%		\begin{scope}[start chain]
%			\chainin (m1x9);
%			\chainin (m1x11) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m1x11);
%			\chainin (m1x15) [join=by dspline];
%			\chainin (m1x16) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m1x15);
%			\chainin (m4x15) [join=by dspline];
%			\chainin (m4x14) [join=by dspline];
%			\chainin (m3x14) [join=by dspline];
%			\chainin (m3x13) [join=by dspline];
%			\chainin (m4x13) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m4x14);
%			\chainin (m5x14) [join=by dspline];
%			\chainin (m5x13) [join=by dspline];
%			\chainin (m4x13) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m4x13);
%			\chainin (m4x12) [join=by dspline];
%			\chainin (m5x12) [join=by dspline];
%			\chainin (m5x11) [join=by dspline];
%			\chainin (m4x11) [join=by dspline];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m4x12);
%			\chainin (m3x12) [join=by dspline];
%			\chainin (m3x11) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m4x11);
%			\chainin (m3x11) [join=by dspconn];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m3x11);
%			\chainin (m2x11) [join=by dspline];
%		\end{scope}
%		\begin{scope}[start chain]
%			\chainin (m2x11);
%			\chainin (m1x11) [join=by dspconn];
%		\end{scope}
%		\end{tikzpicture}}
%	\caption{\lpfig{1}{4}}
%	\label{fig:lp1x4hw}
%\end{figure}


==> images/lp1x4luts.tex <==
\begin{figure}
	\centering
	\def\varwidth{0.95\linewidth}
	\def\varheight{6cm}
	\begin{tikzpicture}
		\begin{axis}[
		ybar,
		bar width=0.15,
		legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, font=\small},
		legend cell align={left},
		ymin=0,
		ytick pos=left,
		xtick pos=bottom,
		width=\varwidth,
		height=\varheight,
		ylabel={\#LUTs},
		xtick={0.2, 1, 2, 3, 4, 5, 6, 7},
		xticklabels={KCM, 4, 5, 6, 7, 8, 9, 10},
%			xlabel={target coefficient word length},
		point meta=explicit symbolic
		]
		\addplot [white, only marks, draw opacity=0, fill opacity=0] coordinates {(0.7, 1) (1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (7, 1) };
		\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(0.7, 463)};
		\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {
			(2, 160)[$8$]
			(3, 165)%[$8$]
			(4, 147)[$7$]
			(5, 147)[$7$]
			(6, 147)[$7$]
			(7, 147)[$7$]
		};
		\addplot[every node near coord/.append style={font=\footnotesize, rotate=90, anchor=west, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {
			(1, 161)
			(2, 180)
			(3, 165)[$+2$ DSPs]
			(4, 95)[$+4$ DSPs]
			(5, 99)[$+4$ DSPs]
			(6, 102)[$+4$ DSPs]
			(7, 106)[$+4$ DSPs]
		};
		\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {
			(1, 161)
			(2, 180)
			(3, 273)
			(4, 254)
			(5, 269)
			(6, 384)
			(7, 379)
		};
		\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {
			(1, 161)[$8$]
			(2, 158)[$8$]
			(3, 207)[$10$]
			(4, 205)[$10$]
			(5, 225)[$10$]
			(6, 252)[$11$]
			(7, 273)[$12$]
		};
		\end{axis}
		\begin{axis}[
		%ymode=log,
		axis lines*=right,
		ymin=0.0,
		ytick pos=right,
		xmajorticks=false,
		width=\varwidth,
		height=\varheight,
		ylabel={frequency domain error},
		xtick={0.7, 1, 2, 3, 4, 5, 6, 7},
		xticklabels={KCM, 4, 5, 6, 7, 8, 9, 10},
		point meta=explicit symbolic,
		]
		\addplot[draw=white,ultra thick,draw opacity=0] coordinates {(0.7, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) };
		%\addplot[draw=blue,ultra thick,mark=*,mark options={solid,draw=blue,fill=blue}] coordinates {(0, 1.11022302462516e-16)};
		%\addplot[draw=green,ultra thick,mark=*,mark options={solid,draw=green,fill=green}] coordinates {(2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) };
		\addplot[draw=errorplotlines,thick,mark=*,mark options={solid,draw=errorplotdots,fill=errorplotcenterdots}] coordinates {(1, 0.023333333333333) (2, 0.033835455863942) (3, 0.0025) (4, 0.0025) (5, 0.007659842074314) (6, 0.0) (7, 0.001197916666667) };
		\end{axis}
		\node at (2.45,1.21) {\footnotesize$8$};
	\end{tikzpicture}
	\caption{Implementations for \lp{1}{4} benchmark with coefficient word lengths varying from 4 to 10 bits. 
The bars correspond to the number of LUTs (left axis) and labels on bars denote number of adders. The frequency-domain error of 3-step methods is the red line (right axis).}
	\label{fig:lp1x4dw16_luts}
\end{figure}


==> images/lp1x4transferfunction.tex <==
%println("sqrt(($(b0^2+b1^2+b2^2)$(2*b0*b2 >= 0 ? "+" : "")$(2*b0*b2)*cos(2*pi*x)$(2*b0*b1 >= 0 ? "+" : "")$(2*b0*b1)*cos(pi*x)$(2*b1*b2 >= 0 ? "+" : "")$(2*b1*b2)*cos(pi*x))/($(1+a1^2+a2^2)$(2*a2 >= 0 ? "+" : "")$(2*a2)*cos(2*pi*x)$(2*a1 >= 0 ? "+" : "")$(2*a1)*cos(pi*x)$(2*a1*a2 >= 0 ? "+" : "")$(2*a1*a2)*cos(pi*x)))")
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			ytick pos=left,
			xtick pos=bottom,
			%legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
			every tick label/.append style={},
			ymin=0,
			xmin=0,
			xmax=1,
			width=\linewidth,
			height=.7\linewidth,
			ylabel={Frequency response $\left|H\left(e^{i\omega}\right)\right|$},
			xlabel={Normalized frequency $\omega$},
			trig format plots=rad,
			legend style={},
		]

			\addplot [
				legend entry=Double precision,
				domain=0:1,
				samples=200,
				color=blue,
				 thick,
				dashed,
			]
			{sqrt((0.1705793014214943+0.08404437189569297*cos(2*pi*x)+0.12060492360624445*cos(pi*x)+0.12060492360624445*cos(pi*x))/(1.4642054606350485+0.6794017239917509*cos(2*pi*x)-0.40125490263735863*cos(pi*x)-1.181200719597322*cos(pi*x)))};
			\addplot [
				legend entry=Truncated to $5$ bits,
				domain=0:1,
				samples=200,
				color=red,
				thick,
				dotted,
			]
			%WL 7:
			%{sqrt((0.170654296875+0.08251953125*cos(2*pi*x)+0.12060546875*cos(pi*x)+0.12060546875*cos(pi*x))/(1.470703125+0.6875*cos(2*pi*x)-1.1875*cos(pi*x)-0.408203125*cos(pi*x)))};
			%WL 5:
			{sqrt((0.16796875+0.0703125*cos(2*pi*x)+0.1171875*cos(pi*x)+0.1171875*cos(pi*x))/(1.53125+0.75*cos(2*pi*x)-1.25*cos(pi*x)-0.46875*cos(pi*x)))};
			%WL 9: sqrt((0.17109298706054688+0.08411407470703125*cos(2*pi*x)+0.12096405029296875*cos(pi*x)+0.12096405029296875*cos(pi*x))/(1.463409423828125+0.6796875*cos(2*pi*x)-1.1796875*cos(pi*x)-0.400909423828125*cos(pi*x)))
			\addplot [
				legend entry=Ours,
				domain=0:1,
				samples=200,
				color=green,
				 thick,
			]
			%WL 5:
			{sqrt((0.1494140625+0.0703125*cos(2*pi*x)+0.10546875*cos(pi*x)+0.10546875*cos(pi*x))/(1.61328125+0.75*cos(2*pi*x)-1.375*cos(pi*x)-0.515625*cos(pi*x)))};
			%WL 7:
			%{sqrt((0.1739501953125+0.0762939453125*cos(2*pi*x)+0.1220703125*cos(pi*x)+0.1220703125*cos(pi*x))/(1.48828125+0.625*cos(2*pi*x)-1.25*cos(pi*x)-0.390625*cos(pi*x)))};

			\addplot [domain=0:0.3,color=black,  thick] {1+0.1-0.01*4};
			\addplot [domain=0:0.3,color=black,  thick] {1-0.1+0.01*4};
			\addplot [domain=0.7:1,color=black,  thick] {0.1-0.01*4};
		\end{axis}
	\end{tikzpicture}
	\caption{An example of filter specification (\lp{1}{4} in our benchmarks), for which a standard FD \& Q approach fails to find 5-bit 
	coefficients, while our approach succeeds.}
	\label{fig:lp1x4_transferfunction}
\end{figure}



==> images/methodflow.tex <==
\begin{figure}
	\centering\scriptsize
	%\includegraphics{}
	\begin{tikzpicture}[]
	\tikzset{mynode/.style = {
			shape=rectangle,% is not necessary, default node's shape is rectangle
			fill=white,
			drop shadow={shadow xshift=.5ex,shadow yshift=-.5ex},
			draw=black, semithick,
			text width=0.39\linewidth, % 0.225 no warning
			align=center}
	}
	\node[] (filtspec) [] {Filter Specifications};
	\node[mynode] (quadratic) [below=0.5cm of filtspec] {Solving a quadratic convex model};
	\node[mynode] (modelnomcm) [below=0.5cm of quadratic] {ILP model with specification and stability constraints without
	MCM};
	\node[mynode] (bounds) [below=0.5cm of modelnomcm] {Bounds precomputation $a_k$ first / $b_k$ first / None};
	\node[mynode] (finalmodel) [below=0.5cm of bounds] {Final ILP model};
	\node[] (hardwaredesc) [below=0.5cm of finalmodel] {Coefficients and adder graph};
	\path[->,thick,black]
	(quadratic) edge (modelnomcm)
	(modelnomcm) edge (bounds)
	(filtspec) edge (quadratic)
	(finalmodel) edge (hardwaredesc)
	(bounds) edge (finalmodel);
	\end{tikzpicture}
	\caption{Computation process that leads to an ILP model for the design of second-order IIR filter.}
	\label{fig:iir_process}
\end{figure}


==> images/recap.tex <==
\begin{figure*}
	\centering
	\newcommand\xtickspaces{1}
	\newcommand\xtickblockspaces{1.5}
	\def\varwidth{0.9\linewidth}
	\def\varheight{4.875cm}
	\def\barwidth{0.08}
	\def\varyshift{12}
	\def\varynegshift{-12}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=\barwidth,
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
	every axis legend/.code={\let\addlegendentry\relax},
	ymin=0,
	ymajorgrids,
	xmin = 0.5,
	xmax = 18.5,
	ytick distance=100,
	width=\varwidth,
	height=\varheight,
	ylabel={\#LUTs},
	xticklabels={hp0,\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=\varynegshift},
	extra x ticks={1, 1+1*\xtickspaces, 1+2*\xtickspaces, 1+3*\xtickspaces, 1+4*\xtickspaces, 1+5*\xtickspaces, 1+5*\xtickspaces+1*\xtickblockspaces, 1+6*\xtickspaces+1*\xtickblockspaces, 1+7*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+2*\xtickblockspaces, 1+9*\xtickspaces+2*\xtickblockspaces, 1+10*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+3*\xtickblockspaces, 1+11*\xtickspaces+4*\xtickblockspaces},
	extra x tick labels={
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;16\;},
		\small{\phantom{K}\;4\;\;\;6\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;5\;\;\;9\;\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;6\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;4\;\;23\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;6\;\;11\;}},
	extra x tick style={yshift=\varyshift, major x tick style=transparent},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1+11*\xtickspaces+4*\xtickblockspaces, 1) (1, 1) (1+1*\xtickspaces, 1) (1+2*\xtickspaces, 1) (1+3*\xtickspaces, 1) (1+4*\xtickspaces, 1) (1+5*\xtickspaces, 1) (1+5*\xtickspaces+1*\xtickblockspaces, 1) (1+6*\xtickspaces+1*\xtickblockspaces, 1) (1+7*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+2*\xtickblockspaces, 1) (1+9*\xtickspaces+2*\xtickblockspaces, 1) (1+10*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+3*\xtickblockspaces, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1+11*\xtickspaces+4*\xtickblockspaces, 760) (1, 487) (1+1*\xtickspaces, 471) (1+2*\xtickspaces, 489) (1+3*\xtickspaces, 480) (1+4*\xtickspaces, 463) (1+5*\xtickspaces+1*\xtickblockspaces, 487) (1+6*\xtickspaces+1*\xtickblockspaces, 487) (1+7*\xtickspaces+1*\xtickblockspaces, 487) (1+8*\xtickspaces+2*\xtickblockspaces, 487) (1+9*\xtickspaces+2*\xtickblockspaces, 477) (1+10*\xtickspaces+2*\xtickblockspaces, 450) (1+11*\xtickspaces+3*\xtickblockspaces, 462) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {(1, 98) (1+1*\xtickspaces, 98) (1+2*\xtickspaces, 116) (1+3*\xtickspaces, 137) (1+5*\xtickspaces+1*\xtickblockspaces, 98) (1+6*\xtickspaces+1*\xtickblockspaces, 98) (1+7*\xtickspaces+1*\xtickblockspaces, 142) (1+8*\xtickspaces+2*\xtickblockspaces, 98) (1+9*\xtickspaces+2*\xtickblockspaces, 118) (1+10*\xtickspaces+2*\xtickblockspaces, 136) (1+11*\xtickspaces+3*\xtickblockspaces, 100) (1+4*\xtickspaces, 160) (1+5*\xtickspaces, 160) (1+11*\xtickspaces+2*\xtickblockspaces, 141) (1+11*\xtickspaces+4*\xtickblockspaces, 105) (1+8*\xtickspaces+1*\xtickblockspaces, 167) };
	\addplot[every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 116)
		(1+11*\xtickspaces+3*\xtickblockspaces, 156)
		(1+2*\xtickspaces, 115)[\textcolor{black}{$+3$ DSPs}]
		(1+4*\xtickspaces, 102)[\textcolor{black}{$+4$ DSPs}]
		(1, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+3*\xtickspaces, 107)[\textcolor{black}{$+4$ DSPs}]
		(1+5*\xtickspaces+1*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+6*\xtickspaces+1*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+7*\xtickspaces+1*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+8*\xtickspaces+2*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+11*\xtickspaces+4*\xtickblockspaces, 332)[\textcolor{black}{$+2$ DSPs}]
		(1+1*\xtickspaces, 133)[\textcolor{black}{$+4$ DSPs}]
		(1+10*\xtickspaces+2*\xtickblockspaces, 158)[\textcolor{black}{$+4$ DSPs}]
	};
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 116) (1+11*\xtickspaces+3*\xtickblockspaces, 156) (1+2*\xtickspaces, 264) (1+4*\xtickspaces, 384) (1, 412) (1+3*\xtickspaces, 269) (1+5*\xtickspaces+1*\xtickblockspaces, 412) (1+6*\xtickspaces+1*\xtickblockspaces, 412) (1+7*\xtickspaces+1*\xtickblockspaces, 412) (1+8*\xtickspaces+2*\xtickblockspaces, 412) (1+11*\xtickspaces+4*\xtickblockspaces, 490) (1+1*\xtickspaces, 621) (1+10*\xtickspaces+2*\xtickblockspaces, 843) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 118) (1+11*\xtickspaces+3*\xtickblockspaces, 138) (1+2*\xtickspaces, 192) (1+4*\xtickspaces, 252) (1, 279) (1+3*\xtickspaces, 250) (1+5*\xtickspaces+1*\xtickblockspaces, 279) (1+6*\xtickspaces+1*\xtickblockspaces, 279) (1+7*\xtickspaces+1*\xtickblockspaces, 279) (1+8*\xtickspaces+2*\xtickblockspaces, 279) (1+11*\xtickspaces+4*\xtickblockspaces, 286) (1+1*\xtickspaces, 402) (1+10*\xtickspaces+2*\xtickblockspaces, 585) };
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=\barwidth,
	legend style={at={(0.5,-0.35)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.3cm}},
	legend cell align={left},
	ymin=0,
	ymajorgrids,
	xmin = 0.5,
	xmax = 18.5,
	ytick distance=2.5,
	width=\varwidth,
	height=\varheight,
	ylabel={Delay in ns},
	xticklabels={hp0,\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=\varynegshift},
	extra x ticks={1, 1+1*\xtickspaces, 1+2*\xtickspaces, 1+3*\xtickspaces, 1+4*\xtickspaces, 1+5*\xtickspaces, 1+5*\xtickspaces+1*\xtickblockspaces, 1+6*\xtickspaces+1*\xtickblockspaces, 1+7*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+2*\xtickblockspaces, 1+9*\xtickspaces+2*\xtickblockspaces, 1+10*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+3*\xtickblockspaces, 1+11*\xtickspaces+4*\xtickblockspaces},
	extra x tick labels={
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;16\;},
		\small{\phantom{K}\;4\;\;\;6\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;5\;\;\;9\;\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;6\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;4\;\;23\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;6\;\;11\;}},
	extra x tick style={yshift=\varyshift, major x tick style=transparent},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1+11*\xtickspaces+4*\xtickblockspaces, 1) (1, 1) (1+1*\xtickspaces, 1) (1+2*\xtickspaces, 1) (1+3*\xtickspaces, 1) (1+4*\xtickspaces, 1) (1+5*\xtickspaces, 1) (1+5*\xtickspaces+1*\xtickblockspaces, 1) (1+6*\xtickspaces+1*\xtickblockspaces, 1) (1+7*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+2*\xtickblockspaces, 1) (1+9*\xtickspaces+2*\xtickblockspaces, 1) (1+10*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+3*\xtickblockspaces, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1+11*\xtickspaces+4*\xtickblockspaces, 11.795) (1, 11.187) (1+1*\xtickspaces, 10.479) (1+2*\xtickspaces, 10.771) (1+3*\xtickspaces, 10.7) (1+4*\xtickspaces, 10.521) (1+5*\xtickspaces+1*\xtickblockspaces, 11.187) (1+6*\xtickspaces+1*\xtickblockspaces, 11.187) (1+7*\xtickspaces+1*\xtickblockspaces, 11.187) (1+8*\xtickspaces+2*\xtickblockspaces, 11.187) (1+9*\xtickspaces+2*\xtickblockspaces, 10.523) (1+10*\xtickspaces+2*\xtickblockspaces, 10.859) (1+11*\xtickspaces+3*\xtickblockspaces, 10.836) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {(1, 7.452) (1+1*\xtickspaces, 7.452) (1+2*\xtickspaces, 7.616) (1+3*\xtickspaces, 7.555) (1+5*\xtickspaces+1*\xtickblockspaces, 7.452) (1+6*\xtickspaces+1*\xtickblockspaces, 7.452) (1+7*\xtickspaces+1*\xtickblockspaces, 8.798) (1+8*\xtickspaces+2*\xtickblockspaces, 7.452) (1+9*\xtickspaces+2*\xtickblockspaces, 7.637) (1+10*\xtickspaces+2*\xtickblockspaces, 8.654) (1+11*\xtickspaces+3*\xtickblockspaces, 7.598) (1+4*\xtickspaces, 8.46) (1+5*\xtickspaces, 8.46) (1+11*\xtickspaces+2*\xtickblockspaces, 8.415) (1+11*\xtickspaces+4*\xtickblockspaces, 7.742) (1+8*\xtickspaces+1*\xtickblockspaces, 8.311) };
	\addplot[legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 7.535) (1+11*\xtickspaces+3*\xtickblockspaces, 8.354) (1+2*\xtickspaces, 11.387) (1+4*\xtickspaces, 11.503) (1, 11.853) (1+3*\xtickspaces, 11.528) (1+5*\xtickspaces+1*\xtickblockspaces, 11.853) (1+6*\xtickspaces+1*\xtickblockspaces, 11.853) (1+7*\xtickspaces+1*\xtickblockspaces, 11.853) (1+8*\xtickspaces+2*\xtickblockspaces, 11.853) (1+11*\xtickspaces+4*\xtickblockspaces, 11.784) (1+1*\xtickspaces, 11.922) (1+10*\xtickspaces+2*\xtickblockspaces, 11.665) };
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 7.535) (1+11*\xtickspaces+3*\xtickblockspaces, 8.354) (1+2*\xtickspaces, 9.732) (1+4*\xtickspaces, 11.212) (1, 11.922) (1+3*\xtickspaces, 10.671) (1+5*\xtickspaces+1*\xtickblockspaces, 11.922) (1+6*\xtickspaces+1*\xtickblockspaces, 11.922) (1+7*\xtickspaces+1*\xtickblockspaces, 11.922) (1+8*\xtickspaces+2*\xtickblockspaces, 11.922) (1+11*\xtickspaces+4*\xtickblockspaces, 11.467) (1+1*\xtickspaces, 13.413) (1+10*\xtickspaces+2*\xtickblockspaces, 15.348) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 7.673) (1+11*\xtickspaces+3*\xtickblockspaces, 8.48) (1+2*\xtickspaces, 9.506) (1+4*\xtickspaces, 10.127) (1, 10.363) (1+3*\xtickspaces, 9.672) (1+5*\xtickspaces+1*\xtickblockspaces, 10.363) (1+6*\xtickspaces+1*\xtickblockspaces, 10.363) (1+7*\xtickspaces+1*\xtickblockspaces, 10.363) (1+8*\xtickspaces+2*\xtickblockspaces, 10.363) (1+11*\xtickspaces+4*\xtickblockspaces, 9.988) (1+1*\xtickspaces, 9.916) (1+10*\xtickspaces+2*\xtickblockspaces, 12.33) };
	\end{axis}
	\end{tikzpicture}
%	\caption{Benchmark results. Here, the I/O worldength is 16 bits, and results are for the lowest coefficient word length feasible with our approach, or yielding frequency response error smaller than $10^{-7}$ for 3-step approaches. \textcolor{red}{not very happy with it} }\label{fig:recap_all_filters}
\caption{Benchmark results of resources (LUTs + DSPs) and critical path delay for the I/O word length 16 bits.}\label{fig:recap_all_filters}
\end{figure*}




\endinput


\begin{figure*}
	\centering
	\newcommand\xtickspaces{1}
	\newcommand\xtickblockspaces{1.5}
	\def\varwidth{0.9\linewidth}
	\def\varheight{5cm}
	\def\barwidth{0.08}
	\def\varyshift{12}
	\def\varynegshift{-12}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=\barwidth,
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
	every axis legend/.code={\let\addlegendentry\relax},
	ymin=0,
	xmin = 0.5,
	xmax = 20.5,
	width=\varwidth,
	height=\varheight,
	ylabel={\#LUTs},
	ymajorgrids,
	ytick distance=100,
	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=\varynegshift},
	extra x ticks={1, 1+1*\xtickspaces, 1+2*\xtickspaces, 1+3*\xtickspaces, 1+4*\xtickspaces, 1+5*\xtickspaces, 1+5*\xtickspaces+1*\xtickblockspaces, 1+6*\xtickspaces+1*\xtickblockspaces, 1+7*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+2*\xtickblockspaces, 1+9*\xtickspaces+2*\xtickblockspaces, 1+10*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+3*\xtickblockspaces, 1+11*\xtickspaces+4*\xtickblockspaces},
	extra x tick labels={
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;\;6\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;5\;\;\;9\;\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;6\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;4\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;\phantom{0}\;\;\;\phantom{0}\;\;}},
	extra x tick style={yshift=\varyshift, major x tick style=transparent},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (1+1*\xtickspaces, 1) (1+2*\xtickspaces, 1) (1+3*\xtickspaces, 1) (1+4*\xtickspaces, 1) (1+5*\xtickspaces, 1) (1+5*\xtickspaces+1*\xtickblockspaces, 1) (1+6*\xtickspaces+1*\xtickblockspaces, 1) (1+7*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+2*\xtickblockspaces, 1) (1+9*\xtickspaces+2*\xtickblockspaces, 1) (1+10*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+3*\xtickblockspaces, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1, 487) (1+1*\xtickspaces, 471) (1+2*\xtickspaces, 489) (1+3*\xtickspaces, 480) (1+4*\xtickspaces, 463) (1+5*\xtickspaces+1*\xtickblockspaces, 487) (1+6*\xtickspaces+1*\xtickblockspaces, 487) (1+7*\xtickspaces+1*\xtickblockspaces, 487) (1+8*\xtickspaces+2*\xtickblockspaces, 487) (1+9*\xtickspaces+2*\xtickblockspaces, 477) (1+10*\xtickspaces+2*\xtickblockspaces, 450) (1+11*\xtickspaces+3*\xtickblockspaces, 462) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {(1, 98) (1+1*\xtickspaces, 98) (1+2*\xtickspaces, 116) (1+3*\xtickspaces, 137) (1+5*\xtickspaces+1*\xtickblockspaces, 98) (1+6*\xtickspaces+1*\xtickblockspaces, 98) (1+7*\xtickspaces+1*\xtickblockspaces, 142) (1+8*\xtickspaces+2*\xtickblockspaces, 98) (1+9*\xtickspaces+2*\xtickblockspaces, 118) (1+10*\xtickspaces+2*\xtickblockspaces, 136) (1+11*\xtickspaces+3*\xtickblockspaces, 100) (1+4*\xtickspaces, 160) (1+5*\xtickspaces, 160) (1+11*\xtickspaces+2*\xtickblockspaces, 141) (1+8*\xtickspaces+1*\xtickblockspaces, 167) };
	\addplot[every node near coord/.append style={font=\footnotesize, rotate=90, anchor=west, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 116)
		(1+11*\xtickspaces+3*\xtickblockspaces, 156)
		(1+2*\xtickspaces, 115)[\textcolor{black}{$+3$ DSPs}]
		(1+4*\xtickspaces, 102)[\textcolor{black}{$+4$ DSPs}]
		(1, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+3*\xtickspaces, 107)[\textcolor{black}{$+4$ DSPs}]
		(1+5*\xtickspaces+1*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+6*\xtickspaces+1*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+7*\xtickspaces+1*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
		(1+8*\xtickspaces+2*\xtickblockspaces, 109)[\textcolor{black}{$+4$ DSPs}]
	};
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 116) (1+11*\xtickspaces+3*\xtickblockspaces, 156) (1+2*\xtickspaces, 264) (1+4*\xtickspaces, 384) (1, 412) (1+3*\xtickspaces, 269) (1+5*\xtickspaces+1*\xtickblockspaces, 412) (1+6*\xtickspaces+1*\xtickblockspaces, 412) (1+7*\xtickspaces+1*\xtickblockspaces, 412) (1+8*\xtickspaces+2*\xtickblockspaces, 412) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 118) (1+11*\xtickspaces+3*\xtickblockspaces, 138) (1+2*\xtickspaces, 192) (1+4*\xtickspaces, 252) (1, 279) (1+3*\xtickspaces, 250) (1+5*\xtickspaces+1*\xtickblockspaces, 279) (1+6*\xtickspaces+1*\xtickblockspaces, 279) (1+7*\xtickspaces+1*\xtickblockspaces, 279) (1+8*\xtickspaces+2*\xtickblockspaces, 279) };
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=\barwidth,
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
	legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.3cm}},
	legend cell align={left},
	ymin=0,
	width=0.9\linewidth,
	height=5cm,
	ylabel={Time (ns)},
	ymajorgrids,
	xmin = 0.5,
	xmax = 20.5,
	ytick distance=2.5,
	ymin=0,
	width=\varwidth,
	height=\varheight,
	ylabel={Delay in ns},
	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=\varynegshift},
	extra x ticks={1, 1+1*\xtickspaces, 1+2*\xtickspaces, 1+3*\xtickspaces, 1+4*\xtickspaces, 1+5*\xtickspaces, 1+5*\xtickspaces+1*\xtickblockspaces, 1+6*\xtickspaces+1*\xtickblockspaces, 1+7*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+1*\xtickblockspaces, 1+8*\xtickspaces+2*\xtickblockspaces, 1+9*\xtickspaces+2*\xtickblockspaces, 1+10*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+2*\xtickblockspaces, 1+11*\xtickspaces+3*\xtickblockspaces, 1+11*\xtickspaces+4*\xtickblockspaces},
	extra x tick labels={
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;\;6\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;5\;\;\;9\;\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;6\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;10\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;4\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
		\small{\phantom{K}\;4\;\;\;4\;\;},
		\small{\phantom{K}\;\phantom{0}\;\;\;\phantom{0}\;\;}},
	extra x tick style={yshift=\varyshift, major x tick style=transparent},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (1+1*\xtickspaces, 1) (1+2*\xtickspaces, 1) (1+3*\xtickspaces, 1) (1+4*\xtickspaces, 1) (1+5*\xtickspaces, 1) (1+5*\xtickspaces+1*\xtickblockspaces, 1) (1+6*\xtickspaces+1*\xtickblockspaces, 1) (1+7*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+1*\xtickblockspaces, 1) (1+8*\xtickspaces+2*\xtickblockspaces, 1) (1+9*\xtickspaces+2*\xtickblockspaces, 1) (1+10*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+2*\xtickblockspaces, 1) (1+11*\xtickspaces+3*\xtickblockspaces, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1, 11.187) (1+1*\xtickspaces, 10.479) (1+2*\xtickspaces, 10.771) (1+3*\xtickspaces, 10.7) (1+4*\xtickspaces, 10.521) (1+5*\xtickspaces+1*\xtickblockspaces, 11.187) (1+6*\xtickspaces+1*\xtickblockspaces, 11.187) (1+7*\xtickspaces+1*\xtickblockspaces, 11.187) (1+8*\xtickspaces+2*\xtickblockspaces, 11.187) (1+9*\xtickspaces+2*\xtickblockspaces, 10.523) (1+10*\xtickspaces+2*\xtickblockspaces, 10.859) (1+11*\xtickspaces+3*\xtickblockspaces, 10.836) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {(1, 7.452) (1+1*\xtickspaces, 7.452) (1+2*\xtickspaces, 7.616) (1+3*\xtickspaces, 7.555) (1+5*\xtickspaces+1*\xtickblockspaces, 7.452) (1+6*\xtickspaces+1*\xtickblockspaces, 7.452) (1+7*\xtickspaces+1*\xtickblockspaces, 8.798) (1+8*\xtickspaces+2*\xtickblockspaces, 7.452) (1+9*\xtickspaces+2*\xtickblockspaces, 7.637) (1+10*\xtickspaces+2*\xtickblockspaces, 8.654) (1+11*\xtickspaces+3*\xtickblockspaces, 7.598) (1+4*\xtickspaces, 8.46) (1+5*\xtickspaces, 8.46) (1+11*\xtickspaces+2*\xtickblockspaces, 8.415) (1+8*\xtickspaces+1*\xtickblockspaces, 8.311) };
	\addplot[legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 7.535) (1+11*\xtickspaces+3*\xtickblockspaces, 8.354) (1+2*\xtickspaces, 11.387) (1+4*\xtickspaces, 11.503) (1, 11.853) (1+3*\xtickspaces, 11.528) (1+5*\xtickspaces+1*\xtickblockspaces, 11.853) (1+6*\xtickspaces+1*\xtickblockspaces, 11.853) (1+7*\xtickspaces+1*\xtickblockspaces, 11.853) (1+8*\xtickspaces+2*\xtickblockspaces, 11.853) };
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 7.535) (1+11*\xtickspaces+3*\xtickblockspaces, 8.354) (1+2*\xtickspaces, 9.732) (1+4*\xtickspaces, 11.212) (1, 11.922) (1+3*\xtickspaces, 10.671) (1+5*\xtickspaces+1*\xtickblockspaces, 11.922) (1+6*\xtickspaces+1*\xtickblockspaces, 11.922) (1+7*\xtickspaces+1*\xtickblockspaces, 11.922) (1+8*\xtickspaces+2*\xtickblockspaces, 11.922) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(1+9*\xtickspaces+2*\xtickblockspaces, 7.673) (1+11*\xtickspaces+3*\xtickblockspaces, 8.48) (1+2*\xtickspaces, 9.506) (1+4*\xtickspaces, 10.127) (1, 10.363) (1+3*\xtickspaces, 9.672) (1+5*\xtickspaces+1*\xtickblockspaces, 10.363) (1+6*\xtickspaces+1*\xtickblockspaces, 10.363) (1+7*\xtickspaces+1*\xtickblockspaces, 10.363) (1+8*\xtickspaces+2*\xtickblockspaces, 10.363) };
	\end{axis}
	\end{tikzpicture}
	\caption{Benchmark results. Here, the I/O worldength is 16 bits, and results for the lowest coefficient wordlength yielding no, 
		for our approach, or acceptable ($<10^{-7}$) frequency response error. }\label{fig:recap_all_filters}
\end{figure*}


\endinput




\begin{figure*}
	\centering
	\newcommand\xtickspaces{1}
	\newcommand\xtickblockspaces{1.5}
	\def\varwidth{0.9\linewidth}
	\def\varheight{5cm}
	\def\barwidth{0.08}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=0.08,
	legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2},
	legend cell align={left},
	every axis legend/.code={\let\addlegendentry\relax},
	ymin=0,
	width=0.9\linewidth,
	height=5cm,
	ylabel={\#LUTs},
	ymajorgrids,
	ytick distance=100,
	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=-12, font=\footnotesize},
	extra x ticks={1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 14, 15, 16, 18},
	extra x tick labels={
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;16\;},
		\scriptsize{\phantom{K}\;4\;\;6\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;\;9\;\;},
		\scriptsize{\phantom{K}\;5\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;10\;},
		\scriptsize{\phantom{K}\;6\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;},
		\scriptsize{\phantom{K}\;4\;23\;},
		\scriptsize{\phantom{K}\;5\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;}},
	extra x tick style={yshift=12, major x tick style=transparent},
	every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (8, 1) (9, 1) (10, 1) (11, 1) (13, 1) (14, 1) (15, 1) (16, 1) (18, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1, 487) (2, 471) (3, 489) (4, 480) (5, 463) (8, 487) (9, 487) (10, 487) (13, 487) (14, 477) (15, 450) (18, 462) };
	\addplot[legend entry=Ours, ours, fill=oursfill] coordinates {(1, 98) (2, 98) (3, 116) (4, 137) (8, 98) (9, 98) (10, 142) (13, 98) (14, 118) (15, 136) (18, 100) (5, 160) (6, 160) (16, 141) (11, 167) };
	\addplot[legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(14, 116)
		(18, 156)
		(3, 115)[\textcolor{black}{$+3$ DSPs}]
		(5, 102)[\textcolor{black}{$+4$ DSPs}]
		(1, 109)[\textcolor{black}{$+4$ DSPs}]
		(4, 107)[\textcolor{black}{$+4$ DSPs}]
		(8, 109)[\textcolor{black}{$+4$ DSPs}]
		(9, 109)[\textcolor{black}{$+4$ DSPs}]
		(10, 109)[\textcolor{black}{$+4$ DSPs}]
		(13, 109)[\textcolor{black}{$+4$ DSPs}]
	};
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(14, 116) (18, 156) (3, 264) (5, 384) (1, 412) (4, 269) (8, 412) (9, 412) (10, 412) (13, 412) };
	\addplot[legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(14, 118) (18, 138) (3, 192) (5, 252) (1, 279) (4, 250) (8, 279) (9, 279) (10, 279) (13, 279) };
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=0.08,
	legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.3cm}},
	legend cell align={left},
	ymin=0,
	width=0.9\linewidth,
	height=5cm,
	ylabel={Time (ns)},
	ymajorgrids,
	xmin = 0.5,
	xmax = 20.5,
	ytick distance=2.5,
	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=-12, font=\footnotesize},
	extra x ticks={1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 14, 15, 16, 17.5,20},
	extra x tick labels={
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;16\;},
		\scriptsize{\phantom{K}\;4\;\;6\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;\;9\;\;},
		\scriptsize{\phantom{K}\;5\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;10\;},
		\scriptsize{\phantom{K}\;6\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;},
		\scriptsize{\phantom{K}\;4\;23\;},
		\scriptsize{\phantom{K}\;5\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;}},
	extra x tick style={yshift=12, major x tick style=transparent},
	every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (8, 1) (9, 1) (10, 1) (11, 1) (13, 1) (14, 1) (15, 1) (16, 1) (17.5, 1) (20, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1, 11.187) (2, 10.479) (3, 10.771) (4, 10.7) (5, 10.521) (8, 11.187) (9, 11.187) (10, 11.187) (13, 11.187) (14, 10.523) (15, 10.859) (17.5, 10.836) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {(1, 7.452) (2, 7.452) (3, 7.616) (4, 7.555) (8, 7.452) (9, 7.452) (10, 8.798) (13, 7.452) (14, 7.637) (15, 8.654) (17.5, 7.598) (5, 8.46) (6, 8.46) (16, 8.415) (11, 8.311) };
	\addplot[legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(14, 7.535) (17.5, 8.354) (3, 11.387) (5, 11.503) (1, 11.853) (4, 11.528) (8, 11.853) (9, 11.853) (10, 11.853) (13, 11.853) };
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(14, 7.535) (17.5, 8.354) (20, 8.354) (3, 9.732) (5, 11.212) (1, 11.922) (4, 10.671) (8, 11.922) (9, 11.922) (10, 11.922) (13, 11.922) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(14, 7.673) (17.5, 8.48) (20, 8.48) (3, 9.506) (5, 10.127) (1, 10.363) (4, 9.672) (8, 10.363) (9, 10.363) (10, 10.363) (13, 10.363) };
	\end{axis}
	\end{tikzpicture}
	\caption{Benchmark results. Here, the I/O worldength is 16 bits, and results for the lowest coefficient wordlength yielding no, 
		for our approach, or acceptable ($<10^{-7}$) frequency response error. }\label{fig:recap_all_filters}
\end{figure*}



\endinput

\begin{figure*}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=0.08,
	legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2},
	legend cell align={left},
	every axis legend/.code={\let\addlegendentry\relax},
	ymin=0,
	width=0.9\linewidth,
	height=6cm,
	ylabel={\#LUTs},
	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=-12, font=\footnotesize},
	extra x ticks={1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 14, 15, 16, 18},
	extra x tick labels={
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;16\;},
		\scriptsize{\phantom{K}\;4\;\;6\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;\;9\;\;},
		\scriptsize{\phantom{K}\;5\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;10\;},
		\scriptsize{\phantom{K}\;6\;12\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;},
		\scriptsize{\phantom{K}\;4\;16\;},
		\scriptsize{\phantom{K}\;5\;22\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;}},
	extra x tick style={yshift=12, major x tick style=transparent},
	every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (8, 1) (9, 1) (10, 1) (11, 1) (13, 1) (14, 1) (15, 1) (16, 1) (18, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1, 487) (2, 471) (3, 489) (4, 480) (5, 463) (8, 487) (9, 487) (10, 487) (11, 490) (13, 487) (14, 477) (15, 450) (16, 448) (18, 462) };
	\addplot[legend entry=Ours, ours, fill=oursfill] coordinates {(1, 96) (2, 98) (3, 115) (4, 140) (8, 96) (9, 98) (13, 96) (14, 119) (15, 136) (18, 100) (5, 160) (6, 160) (10, 146) (16, 142) (11, 171) };
	\addplot[legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(14, 116)
		(18, 156)
		(3, 115)[\textcolor{black}{$+3$ DSPs}]
		(5, 102)[\textcolor{black}{$+4$ DSPs}]
		(1, 109)[\textcolor{black}{$+4$ DSPs}]
		(4, 107)[\textcolor{black}{$+4$ DSPs}]
		(8, 109)[\textcolor{black}{$+4$ DSPs}]
		(9, 109)[\textcolor{black}{$+4$ DSPs}]
		(10, 109)[\textcolor{black}{$+4$ DSPs}]
		(13, 109)[\textcolor{black}{$+4$ DSPs}]
		(11, 117)[\textcolor{black}{$+4$ DSPs}]
		(2, 133)[\textcolor{black}{$+4$ DSPs}]
		(15, 131)[\textcolor{black}{$+4$ DSPs}]
		(16, 155)[\textcolor{black}{$+4$ DSPs}]
	};
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(14, 116) (18, 156) (3, 264) (5, 384) (1, 412) (4, 269) (8, 412) (9, 412) (10, 412) (13, 412) (11, 460) (2, 621) (15, 535) (16, 879) };
	\addplot[legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(14, 118) (18, 138) (3, 192) (5, 254) (1, 278) (4, 259) (8, 278) (9, 278) (10, 278) (13, 278) (11, 336) (2, 402) (15, 413) (16, 574) };
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[
	ybar,
	ytick pos=left,
	xtick pos=bottom,
	bar width=0.08,
	legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2},
	legend cell align={left},
	ymin=0,
	width=0.9\linewidth,
	height=6cm,
	ylabel={Time (ns)},
	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
	xtick=data,
	x tick label style={yshift=-12, font=\footnotesize},
	extra x ticks={1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 14, 15, 16, 18},
	extra x tick labels={
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;16\;},
		\scriptsize{\phantom{K}\;4\;\;6\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;\;9\;\;},
		\scriptsize{\phantom{K}\;5\;\;\phantom{0}\;\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;5\;10\;},
		\scriptsize{\phantom{K}\;6\;12\;},
		\scriptsize{\phantom{K}\;4\;10\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;},
		\scriptsize{\phantom{K}\;4\;16\;},
		\scriptsize{\phantom{K}\;5\;22\;},
		\scriptsize{\phantom{K}\;4\;\;4\;\;}},
	extra x tick style={yshift=12, major x tick style=transparent},
	every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic
	]
	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (8, 1) (9, 1) (10, 1) (11, 1) (13, 1) (14, 1) (15, 1) (16, 1) (18, 1)};
	\addplot[legend entry=2-step KCM, twostepkcm, fill=twostepkcmfill] coordinates {(1, 11.187) (2, 10.479) (3, 10.771) (4, 10.7) (5, 10.521) (8, 11.187) (9, 11.187) (10, 11.187) (11, 10.838) (13, 11.187) (14, 10.523) (15, 10.859) (16, 10.994) (18, 10.836) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=Ours, ours, fill=oursfill] coordinates {(1, 7.446) (2, 7.452) (3, 7.676) (4, 7.731) (8, 7.446) (9, 7.452) (13, 7.446) (14, 7.612) (15, 8.654) (18, 7.525) (5, 8.46) (6, 8.46) (10, 8.632) (16, 8.468) (11, 8.763) };
	\addplot[legend entry=3-step Generic, twostepgeneric, fill=twostepgenericfill] coordinates {(14, 7.535) (18, 8.354) (3, 11.387) (5, 11.503) (1, 11.853) (4, 11.528) (8, 11.853) (9, 11.853) (10, 11.853) (13, 11.853) (2, 11.922) (11, 11.586) (15, 11.714) (16, 11.227) };
	\addplot[legend entry=3-step Generic NoDSP, twostepgenericnodsp, fill=twostepgenericnodspfill] coordinates {(14, 7.535) (18, 8.354) (3, 9.732) (5, 11.212) (1, 11.922) (4, 10.671) (8, 11.922) (9, 11.922) (10, 11.922) (13, 11.922) (2, 13.413) (11, 12.659) (15, 12.862) (16, 15.506) };
	\addplot[every node near coord/.append style={font=\footnotesize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=3-step MCM, twostepmcm, fill=twostepmcmfill] coordinates {(14, 7.673) (18, 8.48) (3, 9.506) (5, 10.71) (1, 10.436) (4, 9.651) (8, 10.436) (9, 10.436) (10, 10.436) (13, 10.436) (2, 9.916) (11, 11.501) (15, 11.380) (16, 12.391) };
	\end{axis}
	\end{tikzpicture}
	\caption{Benchmark results. Here, the I/O worldength is 16 bits, and results for the lowest coefficient wordlength yielding no, 
		for our approach, or acceptable ($<10^{-7}$) frequency response error. }\label{fig:recap_all_filters}
\end{figure*}

%\begin{figure*}
%	\centering
%	\begin{tikzpicture}
%	\begin{axis}[
%	ybar,
%	ytick pos=left,
%	xtick pos=bottom,
%	bar width=0.08,
%	legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2},
%	legend cell align={left},
%	ymin=0,
%	width=0.9\linewidth,
%	height=6cm,
%	ylabel={\#LUTs},
%	xticklabels={\lpfig{1}{0},\lpfig{1}{1},\lpfig{1}{2},\lpfig{1}{3},\lpfig{1}{4},\lpfig{1}{5},\lpfig{2}{0},\lpfig{2}{1},\lpfig{2}{2},\lpfig{2}{3},\lpfig{3}{0},\lpfig{3}{1},\lpfig{3}{2},\lpfig{3}{3},lp4},
%	xtick=data,
%	x tick label style={yshift=-15},
%	extra x ticks={1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 14, 15, 16, 18},
%	extra x tick labels={
%		\small{\phantom{K}\;4\;\;10\;},
%		\small{\phantom{K}\;4\;\;\;\phantom{0}\;\;},
%		\small{\phantom{K}\;4\;\;\;6\;\;},
%		\small{\phantom{K}\;4\;\;10\;},
%		\small{\phantom{K}\;5\;\;\;9\;\;},
%		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
%		\small{\phantom{K}\;4\;\;10\;},
%		\small{\phantom{K}\;4\;\;10\;},
%		\small{\phantom{K}\;5\;\;10\;},
%		\small{\phantom{K}\;6\;\;\;\phantom{0}\;\;},
%		\small{\phantom{K}\;4\;\;10\;},
%		\small{\phantom{K}\;4\;\;\;4\;\;},
%		\small{\phantom{K}\;4\;\;\;\phantom{0}\;\;},
%		\small{\phantom{K}\;5\;\;\;\phantom{0}\;\;},
%		\small{\phantom{K}\;4\;\;\;4\;\;}},
%	extra x tick style={yshift=17, major x tick style=transparent},
%	point meta=explicit symbolic
%	]
%	\addplot[white, only marks, draw opacity=0, fill opacity=0] coordinates {(1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (8, 1) (9, 1) (10, 1) (11, 1) (13, 1) (14, 1) (15, 1) (16, 1) (18, 1)};
%	\addplot[legend entry=KCM, blue, fill=blue!30!white] coordinates {(1, 487) (2, 471) (3, 489) (4, 480) (5, 463) (8, 487) (9, 487) (10, 487) (11, 490) (13, 487) (14, 477) (15, 450) (16, 448) (18, 462) };
%	\addplot[every node near coord/.append style={font=\scriptsize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=OneStep, green, fill=green!30!white] coordinates {(1, 96)[5] (2, 98)[5] (3, 115)[6] (4, 140)[7] (8, 96)[5] (9, 98)[5] (13, 96)[5] (14, 119)[6] (15, 136)[7] (18, 100)[5] (5, 160)[8] (6, 160)[8] (10, 146)[7] (16, 142)[7] (11, 171)[8] };
%	\addplot[every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=TwoSteps, red, fill=red!30!white] coordinates {(14, 116)
%		(18, 156)
%		(3, 115)[\textcolor{black}{$+3$ DSPs}]
%		(5, 102)[\textcolor{black}{$+4$ DSPs}]
%		(1, 109)[\textcolor{black}{$+4$ DSPs}]
%		(4, 107)[\textcolor{black}{$+4$ DSPs}]
%		(8, 109)[\textcolor{black}{$+4$ DSPs}]
%		(9, 109)[\textcolor{black}{$+4$ DSPs}]
%		(10, 109)[\textcolor{black}{$+4$ DSPs}]
%		(13, 109)[\textcolor{black}{$+4$ DSPs}]
%		(11, 117)[\textcolor{black}{$+4$ DSPs}]
%		(2, 133)[\textcolor{black}{$+4$ DSPs}]
%		(15, 131)[\textcolor{black}{$+4$ DSPs}]
%		(16, 155)[\textcolor{black}{$+4$ DSPs}]
%	};
%	\addplot[legend entry=TwoStepsNoDSP, orange, fill=orange!30!white] coordinates {(14, 116) (18, 156) (3, 264) (5, 384) (1, 412) (4, 269) (8, 412) (9, 412) (10, 412) (13, 412) };
%	\addplot[every node near coord/.append style={font=\scriptsize, anchor=north, color=black}, nodes near coords, nodes near coords align={vertical}, legend entry=ThreeSteps, yellow, fill=yellow!30!white] coordinates {(14, 118)[6] (18, 138)[7] (3, 192)[9] (5, 254)[11] (1, 278)[12] (4, 259)[11] (8, 278)[12] (9, 278)[12] (10, 278)[12] (13, 278)[12] (11, 336) (2, 402) (15, 413) (16, 574) };
%	\end{axis}
%	\end{tikzpicture}
%	\caption{Data wordlength: 16}\label{fig:recap_all_filters}
%\end{figure*}

==> images/setofbench.tex <==
\begin{figure}
	\newcommand\scalebands{3}
	\newcommand\passbandWidth{0.1*\scalebands}
	\newcommand\stopbandWidth{0.1*\scalebands}
	\newcommand\bandWidthStep{0.01*\scalebands}
	\centering
	\begin{subfigure}[b]{0.49\linewidth}
		\centering
		\begin{tikzpicture}
			\draw [draw=white] (0,-0.9) rectangle (3.7,2);
			\begin{axis}[
				ytick pos=left,
				xtick pos=bottom,
				%legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
				every tick label/.append style={font=\tiny},
				ymin=0,
				ymax=1+\passbandWidth+0.1,
				xmin=0,
				xmax=1,
				width=1.2\linewidth,
				height=0.8\linewidth,
				xtick={0.3,0.7},
				xticklabels={$0.3$, $0.7$},
				%ytick={1-0.1,1,1+0.1},
				%yticklabels={$k=0$, $1$, $k=0$},
				ytick={\stopbandWidth, 1},
				yticklabels={$0.1$, $1$},
				axis x line=bottom,
				axis y line=left,
				%ylabel={\tiny Frequency response $\left|H\left(e^{i\omega}\right)\right|$},
				%xlabel={\tiny Normalized frequency $\omega$},
				trig format plots=rad,
				legend style={font=\tiny},
			]
				\fill[gray!5!] (0,1-\passbandWidth+\bandWidthStep*0) rectangle (0.3,1+\passbandWidth-\bandWidthStep*0);
				\fill[gray!15!] (0,1-\passbandWidth+\bandWidthStep*1) rectangle (0.3,1+\passbandWidth-\bandWidthStep*1);
				\fill[gray!35!] (0,1-\passbandWidth+\bandWidthStep*2) rectangle (0.3,1+\passbandWidth-\bandWidthStep*2);
				\fill[gray!50!] (0,1-\passbandWidth+\bandWidthStep*3) rectangle (0.3,1+\passbandWidth-\bandWidthStep*3);
				\fill[gray!65!] (0,1-\passbandWidth+\bandWidthStep*4) rectangle (0.3,1+\passbandWidth-\bandWidthStep*4);
				\fill[gray!75!] (0,1-\passbandWidth+\bandWidthStep*5) rectangle (0.3,1+\passbandWidth-\bandWidthStep*5);
				\fill[gray!90!] (0,1-\passbandWidth+\bandWidthStep*6) rectangle (0.3,1+\passbandWidth-\bandWidthStep*6);

				\fill[gray!5!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*0);
				\fill[gray!15!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*1);
				\fill[gray!35!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*2);
				\fill[gray!50!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*3);
				\fill[gray!65!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*4);
				\fill[gray!75!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*5);
				\fill[gray!90!] (0.7,0) rectangle (1,\stopbandWidth-\bandWidthStep*6);

				\addplot [domain=0:0.3,color=black] {1+\passbandWidth};
				\addplot [domain=0:0.3,color=black] {1-\passbandWidth};
				\addplot [domain=0.7:1,color=black] {\stopbandWidth};
%				\addplot [dashed, domain=0:0.3,color=black] {1+\passbandWidth-\bandWidthStep*1};
%				\addplot [dashed, domain=0:0.3,color=black] {1-\passbandWidth+\bandWidthStep*1};
%				\addplot [dashed, domain=0.7:1,color=black] {\stopbandWidth-\bandWidthStep*1};
%				\addplot [loosely dotted, domain=0:0.3,color=black] {1+\passbandWidth-\bandWidthStep*6};
%				\addplot [loosely dotted, domain=0:0.3,color=black] {1-\passbandWidth+\bandWidthStep*6};
%				\addplot [loosely dotted, domain=0.7:1,color=black] {\stopbandWidth-\bandWidthStep*6};

				\draw[<->] (0.05, 1-\passbandWidth+\bandWidthStep*0) -- (0.05, 1+\passbandWidth-\bandWidthStep*0);
				\draw[<->] (0.1, 1-\passbandWidth+\bandWidthStep*2) -- (0.1, 1+\passbandWidth-\bandWidthStep*2);
				\draw[<->] (0.25, 1-\passbandWidth+\bandWidthStep*6) -- (0.25, 1+\passbandWidth-\bandWidthStep*6);

				\draw[<->] (0.7+0.05, 0) -- (0.7+0.05, \stopbandWidth-\bandWidthStep*0);
				\draw[<->] (0.7+0.1, 0) -- (0.7+0.1, \stopbandWidth-\bandWidthStep*2);
				\draw[<->] (0.7+0.25, 0) -- (0.7+0.25, \stopbandWidth-\bandWidthStep*6);

				\addplot [domain=0:0.7,thick, dotted, color=black] {\stopbandWidth};

				\addplot [thick, dotted, color=black] coordinates {(0.3,0)(0.3,1-\passbandWidth)};
			\end{axis}
		\end{tikzpicture}
		\caption{\lp{1}{k} -- decreasing amplitude}
	\end{subfigure}
	\begin{subfigure}[b]{0.49\linewidth}
		\centering
		\begin{tikzpicture}
		\draw [draw=white] (0,-0.9) rectangle (3.7,2);
		\begin{axis}[
		ytick pos=left,
		xtick pos=bottom,
		%legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
		every tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1+\passbandWidth+0.1,
		xmin=0,
		xmax=1,
		xtick={0.3,0.35,0.4,0.45,0.5,0.7},
		xticklabels={$k=0$, $k=1$,,, $k=4$,$0.7$},
		width=1.2\linewidth,
		height=0.8\linewidth,
		ytick={\stopbandWidth, 1},
		yticklabels={$0.1$, $1$},
		axis x line=bottom,
		axis y line=left,
		%ylabel={\tiny Frequency response $\left|H\left(e^{i\omega}\right)\right|$},
		%xlabel={\tiny Normalized frequency $\omega$},
		trig format plots=rad,
		x tick label style={rotate=-70,anchor=west},
		legend style={font=\tiny},
		]
		\fill[gray!10!] (0,1-\passbandWidth) rectangle (0.3,1+\passbandWidth);
		\fill[gray!30!] (0.3,1-\passbandWidth) rectangle (0.35,1+\passbandWidth);
		\fill[gray!45!] (0.35,1-\passbandWidth) rectangle (0.4,1+\passbandWidth);
		\fill[gray!70!] (0.4,1-\passbandWidth) rectangle (0.45,1+\passbandWidth);
		\fill[gray!90!] (0.45,1-\passbandWidth) rectangle (0.5,1+\passbandWidth);
		\addplot[domain=0:0.3,color=black] {1+\passbandWidth};
		\addplot[domain=0:0.3,color=black] {1-\passbandWidth};
		\addplot[domain=0.3:0.35,color=black] {1+\passbandWidth};
		\addplot[domain=0.3:0.35,color=black] {1-\passbandWidth};
		\addplot[domain=0.35:0.4,color=black] {1+\passbandWidth};
		\addplot[domain=0.35:0.4,color=black] {1-\passbandWidth};
		\addplot[domain=0.4:0.45,color=black] {1+\passbandWidth};
		\addplot[domain=0.4:0.45,color=black] {1-\passbandWidth};
		\addplot[domain=0.45:0.5,color=black] {1+\passbandWidth};
		\addplot[domain=0.45:0.5,color=black] {1-\passbandWidth};

		\addplot [domain=0.7:1, color=black] {\stopbandWidth};

		\addplot [domain=0:0.7, thick, dotted, color=black] {\stopbandWidth};

		\addplot [thick, dotted, color=black] coordinates {(0.3,0)(0.3,1-\passbandWidth)};
		\addplot [thick, dotted, color=black] coordinates {(0.35,0)(0.35,1-\passbandWidth)};
		\addplot [thick, dotted, color=black] coordinates {(0.5,0)(0.5,1-\passbandWidth)};
		\end{axis}
		\end{tikzpicture}
		\caption{\lp{2}{k} -- increasing passband}
	\end{subfigure}
	\begin{subfigure}[b]{0.49\linewidth}
		\centering
		\begin{tikzpicture}
		\draw [draw=white] (0,-0.9) rectangle (3.7,2);
		\begin{axis}[
		ytick pos=left,
		xtick pos=bottom,
		%legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
		every tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1+\passbandWidth+0.1,
		xmin=0,
		xmax=1,
		width=1.2\linewidth,
		height=0.8\linewidth,
		xtick={0.3,0.5,0.55,0.6,0.65,0.7},
		xticklabels={$0.3$,$k=4$,,, $k=1$, $k=0$},
		axis x line=bottom,
		axis y line=left,
		ytick={\stopbandWidth, 1},
		yticklabels={$0.1$, $1$},
		%ylabel={\tiny Frequency response $\left|H\left(e^{i\omega}\right)\right|$},
		%xlabel={\tiny Normalized frequency $\omega$},
		trig format plots=rad,
		x tick label style={rotate=-70,anchor=west},
		legend style={font=\tiny},
		]
		\addplot [domain=0:0.3,color=black] {1+\passbandWidth};
		\addplot [domain=0:0.3,color=black] {1-\passbandWidth};

		\fill[gray!10!] (0.7,0) rectangle (1,\passbandWidth);
		\fill[gray!30!] (0.65,0) rectangle (0.7,\passbandWidth);
		\fill[gray!45!] (0.6,0) rectangle (0.65,\passbandWidth);
		\fill[gray!70!] (0.55,0) rectangle (0.6,\passbandWidth);
		\fill[gray!90!] (0.5,0) rectangle (0.55,\passbandWidth);

		\addplot [domain=0.7:1, color=black] {\stopbandWidth};
		\addplot [domain=0.65:7, color=black] {\stopbandWidth};
		\addplot [domain=0.6:0.65, color=black] {\stopbandWidth};
		\addplot [domain=0.55:0.6, color=black] {\stopbandWidth};
		\addplot [domain=0.5:0.55, color=black] {\stopbandWidth};

		\addplot [domain=0:0.5, thick, dotted, color=black] {\stopbandWidth};

		\addplot [thick, dotted, color=black] coordinates {(0.3,0)(0.3,1-\passbandWidth)};
		\end{axis}
		\end{tikzpicture}
		\caption{\lp{3}{k} -- increasing stopband}
	\end{subfigure}
	\begin{subfigure}[b]{0.49\linewidth}
		\centering
		\begin{tikzpicture}
		\draw [draw=white] (0,-0.9) rectangle (3.7,2);
		\begin{axis}[
		ytick pos=left,
		xtick pos=bottom,
		%legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
		every tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1+\passbandWidth+0.1,
		xmin=0,
		xmax=1,
		width=1.2\linewidth,
		height=0.8\linewidth,
		xtick={0.5,0.9},
		%xticklabels={$0.5$, $0.9$},
		ytick={\passbandWidth, 1-\passbandWidth, 1+\passbandWidth},
		yticklabels={$0.1$, $0.9$, $1.1$},
		axis x line=bottom,
		axis y line=left,
		%ylabel={\tiny Frequency response $\left|H\left(e^{i\omega}\right)\right|$},
		%xlabel={\tiny Normalized frequency $\omega$},
		trig format plots=rad,
		legend style={font=\tiny},
		]
		\addplot [domain=0:0.5, color=black] {1+0.1*\scalebands};
		\addplot [domain=0:0.5, color=black] {1-0.1*\scalebands};
		\addplot [domain=0.9:1, color=black] {0.1*\scalebands};
		
		\addplot [domain=0:0.9, thick, dotted, color=black] {\stopbandWidth};
		
		\addplot [thick, dotted, color=black] coordinates {(0.5,0)(0.5,1-\stopbandWidth)};
		\end{axis}
		\end{tikzpicture}
		\caption{\filtername{lp4}}
	\end{subfigure}
	\caption{Proposed families of benchmarks.}% consider specifications with increasing difficulty w.r.t. amplitude or 
	%pass/stop-band 	widths.}
	\label{fig:bench_specs}
\end{figure}
